On the behaviour of spatial Wilson loops in the high temperature phase of Lattice Gauge Theories

The behaviour of the space-like string tension in the high temperature phase is studied. Data obtained in the $Z_2$ gauge model in (2+1) dimensions are compared with predictions of a simple model of a fluctuating flux tube with finite thickness. It is shown that in the high temperature phase contributions coming from the fluctuations of the flux tube vanish. As a consequence we also show that in (2+1) dimensional gauge theories the thickness of the flux tube coincides with the inverse of the deconfinement temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%% figure n.1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 11/23/1993 16:22:29
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 287.9 628.64 m
287.42 628.16 d 287.9 627.68 d 288.38 628.16 d 288.38 628.64 d 287.9 629.12 d
286.94 629.12 d 285.98 628.64 d 285.5 627.68 d 285.5 619.04 d 286.94 629.12 m
286.46 628.64 d 285.98 627.68 d 285.98 619.04 d 284.06 625.76 m 287.9 625.76 d
284.06 619.04 m 287.42 619.04 d 291.94 619.04 m 291.94 625.76 d 290.02 625.76 d
 291.46 629.12 m 290.98 628.64 d 291.46 628.16 d 291.94 628.64 d 291.46 629.12
d 291.46 625.76 m 291.46 619.04 d 290.02 619.04 m 293.38 619.04 d 298.05 625.76
 m 297.09 625.28 d 296.61 624.8 d 296.13 623.84 d 296.13 622.88 d 296.61 621.92
 d 297.09 621.44 d 298.05 620.96 d 299.01 620.96 d 299.97 621.44 d 300.45
621.92 d 300.93 622.88 d 300.93 623.84 d 300.45 624.8 d 299.97 625.28 d 299.01
625.76 d 298.05 625.76 d 297.09 625.28 m 296.61 624.32 d 296.61 622.4 d 297.09
621.44 d 299.97 621.44 m 300.45 622.4 d 300.45 624.32 d 299.97 625.28 d 300.45
624.8 m 300.93 625.28 d 301.89 625.76 d 301.89 625.28 d 300.93 625.28 d 296.61
621.92 m 296.13 621.44 d 295.65 620.48 d 295.65 620 d 296.13 619.04 d 297.57
618.56 d 299.97 618.56 d 301.41 618.08 d 301.89 617.6 d 295.65 620 m 296.13
619.52 d 297.57 619.04 d 299.97 619.04 d 301.41 618.56 d 301.89 617.6 d 301.89
617.12 d 301.41 616.16 d 299.97 615.68 d 297.09 615.68 d 295.65 616.16 d 295.17
 617.12 d 295.17 617.6 d 295.65 618.56 d 297.09 619.04 d 304.6 620 m 304.12
619.52 d 304.6 619.04 d 305.08 619.52 d 304.6 620 d 307.81 627.2 m 308.77
627.68 d 310.21 629.12 d 310.21 619.04 d 309.73 628.64 m 309.73 619.04 d 307.81
 619.04 m 312.13 619.04 d 315.41 620 m 314.93 619.52 d 315.41 619.04 d 315.89
619.52 d 315.41 620 d 87.4 231.6 m 87.4 237.36 d 89.35 222.24 m 90.04 222.24 d
91.06 221.9 d 91.75 220.87 d 92.09 219.16 d 92.09 218.13 d 91.75 216.42 d 91.06
 215.39 d 90.04 215.05 d 89.35 215.05 d 88.32 215.39 d 87.64 216.42 d 87.29
218.13 d 87.29 219.16 d 87.64 220.87 d 88.32 221.9 d 89.35 222.24 d 88.67 221.9
 d 88.32 221.56 d 87.98 220.87 d 87.64 219.16 d 87.64 218.13 d 87.98 216.42 d
88.32 215.73 d 88.67 215.39 d 89.35 215.05 d 90.04 215.05 m 90.72 215.39 d
91.06 215.73 d 91.41 216.42 d 91.75 218.13 d 91.75 219.16 d 91.41 220.87 d
91.06 221.56 d 90.72 221.9 d 90.04 222.24 d 94.99 215.73 m 94.64 215.39 d 94.99
 215.05 d 95.33 215.39 d 94.99 215.73 d 99.89 222.24 m 100.58 222.24 d 101.61
221.9 d 102.29 220.87 d 102.63 219.16 d 102.63 218.13 d 102.29 216.42 d 101.61
215.39 d 100.58 215.05 d 99.89 215.05 d 98.86 215.39 d 98.18 216.42 d 97.84
218.13 d 97.84 219.16 d 98.18 220.87 d 98.86 221.9 d 99.89 222.24 d 99.21 221.9
 d 98.86 221.56 d 98.52 220.87 d 98.18 219.16 d 98.18 218.13 d 98.52 216.42 d
98.86 215.73 d 99.21 215.39 d 99.89 215.05 d 100.58 215.05 m 101.26 215.39 d
101.61 215.73 d 101.95 216.42 d 102.29 218.13 d 102.29 219.16 d 101.95 220.87 d
 101.61 221.56 d 101.26 221.9 d 100.58 222.24 d 87.4 231.6 m 172.44 231.6 d
172.44 237.36 d 172.44 231.6 d 169.95 222.24 m 170.63 222.24 d 171.66 221.9 d
172.35 220.87 d 172.69 219.16 d 172.69 218.13 d 172.35 216.42 d 171.66 215.39 d
 170.63 215.05 d 169.95 215.05 d 168.92 215.39 d 168.23 216.42 d 167.89 218.13
d 167.89 219.16 d 168.23 220.87 d 168.92 221.9 d 169.95 222.24 d 169.26 221.9 d
 168.92 221.56 d 168.58 220.87 d 168.23 219.16 d 168.23 218.13 d 168.58 216.42
d 168.92 215.73 d 169.26 215.39 d 169.95 215.05 d 170.63 215.05 m 171.32 215.39
 d 171.66 215.73 d 172 216.42 d 172.35 218.13 d 172.35 219.16 d 172 220.87 d
171.66 221.56 d 171.32 221.9 d 170.63 222.24 d 175.58 215.73 m 175.24 215.39 d
175.58 215.05 d 175.93 215.39 d 175.58 215.73 d 178.51 216.42 m 178.86 216.76 d
 178.51 217.1 d 178.17 216.76 d 178.17 216.42 d 178.51 215.73 d 178.86 215.39 d
 179.89 215.05 d 180.91 215.05 d 181.94 215.39 d 182.63 216.08 d 182.97 217.1 d
 182.97 217.79 d 182.63 218.82 d 181.94 219.5 d 180.91 219.85 d 179.89 219.85 d
 178.86 219.5 d 178.17 218.82 d 178.86 222.24 d 182.28 222.24 d 180.57 221.9 d
178.86 221.9 d 180.91 219.85 m 181.6 219.5 d 182.28 218.82 d 182.63 217.79 d
182.63 217.1 d 182.28 216.08 d 181.6 215.39 d 180.91 215.05 d 172.44 231.6 m
257.48 231.6 d 257.48 237.36 d 257.48 231.6 d 253.65 220.87 m 254.34 221.22 d
255.37 222.24 d 255.37 215.05 d 255.02 221.9 m 255.02 215.05 d 253.65 215.05 m
256.74 215.05 d 259.7 215.73 m 259.35 215.39 d 259.7 215.05 d 260.04 215.39 d
259.7 215.73 d 264.6 222.24 m 265.29 222.24 d 266.32 221.9 d 267 220.87 d
267.34 219.16 d 267.34 218.13 d 267 216.42 d 266.32 215.39 d 265.29 215.05 d
264.6 215.05 d 263.58 215.39 d 262.89 216.42 d 262.55 218.13 d 262.55 219.16 d
262.89 220.87 d 263.58 221.9 d 264.6 222.24 d 263.92 221.9 d 263.58 221.56 d
263.23 220.87 d 262.89 219.16 d 262.89 218.13 d 263.23 216.42 d 263.58 215.73 d
 263.92 215.39 d 264.6 215.05 d 265.29 215.05 m 265.97 215.39 d 266.32 215.73 d
 266.66 216.42 d 267 218.13 d 267 219.16 d 266.66 220.87 d 266.32 221.56 d
265.97 221.9 d 265.29 222.24 d 257.48 231.6 m 342.52 231.6 d 342.52 237.36 d
342.52 231.6 d 338.82 220.87 m 339.51 221.22 d 340.54 222.24 d 340.54 215.05 d
340.19 221.9 m 340.19 215.05 d 338.82 215.05 m 341.91 215.05 d 344.87 215.73 m
344.52 215.39 d 344.87 215.05 d 345.21 215.39 d 344.87 215.73 d 347.8 216.42 m
348.14 216.76 d 347.8 217.1 d 347.45 216.76 d 347.45 216.42 d 347.8 215.73 d
348.14 215.39 d 349.17 215.05 d 350.2 215.05 d 351.22 215.39 d 351.91 216.08 d
352.25 217.1 d 352.25 217.79 d 351.91 218.82 d 351.22 219.5 d 350.2 219.85 d
349.17 219.85 d 348.14 219.5 d 347.45 218.82 d 348.14 222.24 d 351.57 222.24 d
349.85 221.9 d 348.14 221.9 d 350.2 219.85 m 350.88 219.5 d 351.57 218.82 d
351.91 217.79 d 351.91 217.1 d 351.57 216.08 d 350.88 215.39 d 350.2 215.05 d
342.52 231.6 m 427.56 231.6 d 427.56 237.36 d 427.56 231.6 d 423.16 220.87 m
423.51 220.53 d 423.16 220.19 d 422.82 220.53 d 422.82 220.87 d 423.16 221.56 d
 423.51 221.9 d 424.53 222.24 d 425.9 222.24 d 426.93 221.9 d 427.28 221.56 d
427.62 220.87 d 427.62 220.19 d 427.28 219.5 d 426.25 218.82 d 424.53 218.13 d
423.85 217.79 d 423.16 217.1 d 422.82 216.08 d 422.82 215.05 d 425.9 222.24 m
426.59 221.9 d 426.93 221.56 d 427.28 220.87 d 427.28 220.19 d 426.93 219.5 d
425.9 218.82 d 424.53 218.13 d 422.82 215.73 m 423.16 216.08 d 423.85 216.08 d
425.56 215.39 d 426.59 215.39 d 427.28 215.73 d 427.62 216.08 d 423.85 216.08 m
 425.56 215.05 d 426.93 215.05 d 427.28 215.39 d 427.62 216.08 d 427.62 216.76
d 430.33 215.73 m 429.99 215.39 d 430.33 215.05 d 430.67 215.39 d 430.33 215.73
 d 435.24 222.24 m 435.92 222.24 d 436.95 221.9 d 437.64 220.87 d 437.98 219.16
 d 437.98 218.13 d 437.64 216.42 d 436.95 215.39 d 435.92 215.05 d 435.24
215.05 d 434.21 215.39 d 433.53 216.42 d 433.18 218.13 d 433.18 219.16 d 433.53
 220.87 d 434.21 221.9 d 435.24 222.24 d 434.55 221.9 d 434.21 221.56 d 433.87
220.87 d 433.53 219.16 d 433.53 218.13 d 433.87 216.42 d 434.21 215.73 d 434.55
 215.39 d 435.24 215.05 d 435.92 215.05 m 436.61 215.39 d 436.95 215.73 d
437.29 216.42 d 437.64 218.13 d 437.64 219.16 d 437.29 220.87 d 436.95 221.56 d
 436.61 221.9 d 435.92 222.24 d 427.56 231.6 m 512.59 231.6 d 512.59 237.36 d
512.59 231.6 d 508.33 220.87 m 508.67 220.53 d 508.33 220.19 d 507.99 220.53 d
507.99 220.87 d 508.33 221.56 d 508.67 221.9 d 509.7 222.24 d 511.07 222.24 d
512.1 221.9 d 512.44 221.56 d 512.79 220.87 d 512.79 220.19 d 512.44 219.5 d
511.42 218.82 d 509.7 218.13 d 509.02 217.79 d 508.33 217.1 d 507.99 216.08 d
507.99 215.05 d 511.07 222.24 m 511.76 221.9 d 512.1 221.56 d 512.44 220.87 d
512.44 220.19 d 512.1 219.5 d 511.07 218.82 d 509.7 218.13 d 507.99 215.73 m
508.33 216.08 d 509.02 216.08 d 510.73 215.39 d 511.76 215.39 d 512.44 215.73 d
 512.79 216.08 d 509.02 216.08 m 510.73 215.05 d 512.1 215.05 d 512.44 215.39 d
 512.79 216.08 d 512.79 216.76 d 515.5 215.73 m 515.16 215.39 d 515.5 215.05 d
515.84 215.39 d 515.5 215.73 d 518.43 216.42 m 518.77 216.76 d 518.43 217.1 d
518.09 216.76 d 518.09 216.42 d 518.43 215.73 d 518.77 215.39 d 519.8 215.05 d
520.83 215.05 d 521.86 215.39 d 522.54 216.08 d 522.89 217.1 d 522.89 217.79 d
522.54 218.82 d 521.86 219.5 d 520.83 219.85 d 519.8 219.85 d 518.77 219.5 d
518.09 218.82 d 518.77 222.24 d 522.2 222.24 d 520.49 221.9 d 518.77 221.9 d
520.83 219.85 m 521.52 219.5 d 522.2 218.82 d 522.54 217.79 d 522.54 217.1 d
522.2 216.08 d 521.52 215.39 d 520.83 215.05 d 512.59 231.6 m 289.36 207.85 m
289.36 197.77 d 289.84 207.85 m 289.84 197.77 d 286.48 207.85 m 286 204.97 d
286 207.85 d 293.2 207.85 d 293.2 204.97 d 292.72 207.85 d 287.92 197.77 m
291.28 197.77 d 300.71 209.77 m 292.07 194.41 d 305 207.85 m 305 197.77 d
305.48 207.85 m 305.48 197.77 d 302.12 207.85 m 301.64 204.97 d 301.64 207.85 d
 308.84 207.85 d 308.84 204.97 d 308.36 207.85 d 303.56 197.77 m 306.92 197.77
d 313.75 195.37 m 313.51 195.13 d 313.75 194.89 d 313.99 195.13 d 313.99 195.37
 d 313.51 195.85 d 313.03 196.09 d 312.31 196.09 d 311.59 195.85 d 311.11
195.37 d 310.87 194.65 d 310.87 194.17 d 311.11 193.45 d 311.59 192.97 d 312.31
 192.73 d 312.79 192.73 d 313.51 192.97 d 313.99 193.45 d 312.31 196.09 m
311.83 195.85 d 311.35 195.37 d 311.11 194.65 d 311.11 194.17 d 311.35 193.45 d
 311.83 192.97 d 312.31 192.73 d 87.4 231.6 m 93.16 231.6 d 64.67 235.2 m 65.35
 235.2 d 66.38 234.86 d 67.07 233.83 d 67.41 232.11 d 67.41 231.09 d 67.07
229.37 d 66.38 228.34 d 65.35 228 d 64.67 228 d 63.64 228.34 d 62.95 229.37 d
62.61 231.09 d 62.61 232.11 d 62.95 233.83 d 63.64 234.86 d 64.67 235.2 d 63.98
 234.86 d 63.64 234.51 d 63.3 233.83 d 62.95 232.11 d 62.95 231.09 d 63.3
229.37 d 63.64 228.69 d 63.98 228.34 d 64.67 228 d 65.35 228 m 66.04 228.34 d
66.38 228.69 d 66.72 229.37 d 67.07 231.09 d 67.07 232.11 d 66.72 233.83 d
66.38 234.51 d 66.04 234.86 d 65.35 235.2 d 70.3 228.69 m 69.96 228.34 d 70.3
228 d 70.65 228.34 d 70.3 228.69 d 75.21 235.2 m 75.9 235.2 d 76.92 234.86 d
77.61 233.83 d 77.95 232.11 d 77.95 231.09 d 77.61 229.37 d 76.92 228.34 d 75.9
 228 d 75.21 228 d 74.18 228.34 d 73.5 229.37 d 73.15 231.09 d 73.15 232.11 d
73.5 233.83 d 74.18 234.86 d 75.21 235.2 d 74.53 234.86 d 74.18 234.51 d 73.84
233.83 d 73.5 232.11 d 73.5 231.09 d 73.84 229.37 d 74.18 228.69 d 74.53 228.34
 d 75.21 228 d 75.9 228 m 76.58 228.34 d 76.92 228.69 d 77.27 229.37 d 77.61
231.09 d 77.61 232.11 d 77.27 233.83 d 76.92 234.51 d 76.58 234.86 d 75.9 235.2
 d 87.4 231.6 m 87.4 299.63 d 93.16 299.63 d 87.4 299.63 d 63.4 301.86 m 63.74
301.52 d 63.4 301.17 d 63.05 301.52 d 63.05 301.86 d 63.4 302.54 d 63.74 302.89
 d 64.77 303.23 d 66.14 303.23 d 67.17 302.89 d 67.51 302.54 d 67.85 301.86 d
67.85 301.17 d 67.51 300.49 d 66.48 299.8 d 64.77 299.12 d 64.08 298.77 d 63.4
298.09 d 63.05 297.06 d 63.05 296.03 d 66.14 303.23 m 66.82 302.89 d 67.17
302.54 d 67.51 301.86 d 67.51 301.17 d 67.17 300.49 d 66.14 299.8 d 64.77
299.12 d 63.05 296.72 m 63.4 297.06 d 64.08 297.06 d 65.8 296.38 d 66.82 296.38
 d 67.51 296.72 d 67.85 297.06 d 64.08 297.06 m 65.8 296.03 d 67.17 296.03 d
67.51 296.38 d 67.85 297.06 d 67.85 297.75 d 70.57 296.72 m 70.22 296.38 d
70.57 296.03 d 70.91 296.38 d 70.57 296.72 d 73.5 297.4 m 73.84 297.75 d 73.5
298.09 d 73.15 297.75 d 73.15 297.4 d 73.5 296.72 d 73.84 296.38 d 74.87 296.03
 d 75.9 296.03 d 76.92 296.38 d 77.61 297.06 d 77.95 298.09 d 77.95 298.77 d
77.61 299.8 d 76.92 300.49 d 75.9 300.83 d 74.87 300.83 d 73.84 300.49 d 73.15
299.8 d 73.84 303.23 d 77.27 303.23 d 75.55 302.89 d 73.84 302.89 d 75.9 300.83
 m 76.58 300.49 d 77.27 299.8 d 77.61 298.77 d 77.61 298.09 d 77.27 297.06 d
76.58 296.38 d 75.9 296.03 d 87.4 299.63 m 87.4 367.66 d 93.16 367.66 d 87.4
367.66 d 63.28 365.43 m 63.62 365.78 d 63.28 366.12 d 62.94 365.78 d 62.94
365.43 d 63.28 364.75 d 63.62 364.41 d 64.65 364.06 d 65.68 364.06 d 66.71
364.41 d 67.39 365.09 d 67.73 366.12 d 67.73 366.8 d 67.39 367.83 d 66.71
368.52 d 65.68 368.86 d 64.65 368.86 d 63.62 368.52 d 62.94 367.83 d 63.62
371.26 d 67.05 371.26 d 65.33 370.92 d 63.62 370.92 d 65.68 368.86 m 66.36
368.52 d 67.05 367.83 d 67.39 366.8 d 67.39 366.12 d 67.05 365.09 d 66.36
364.41 d 65.68 364.06 d 70.3 364.75 m 69.96 364.41 d 70.3 364.06 d 70.65 364.41
 d 70.3 364.75 d 75.21 371.26 m 75.9 371.26 d 76.92 370.92 d 77.61 369.89 d
77.95 368.18 d 77.95 367.15 d 77.61 365.43 d 76.92 364.41 d 75.9 364.06 d 75.21
 364.06 d 74.18 364.41 d 73.5 365.43 d 73.15 367.15 d 73.15 368.18 d 73.5
369.89 d 74.18 370.92 d 75.21 371.26 d 74.53 370.92 d 74.18 370.57 d 73.84
369.89 d 73.5 368.18 d 73.5 367.15 d 73.84 365.43 d 74.18 364.75 d 74.53 364.41
 d 75.21 364.06 d 75.9 364.06 m 76.58 364.41 d 76.92 364.75 d 77.27 365.43 d
77.61 367.15 d 77.61 368.18 d 77.27 369.89 d 76.92 370.57 d 76.58 370.92 d 75.9
 371.26 d 87.4 367.66 m 87.4 435.69 d 93.16 435.69 d 87.4 435.69 d 63.37 437.92
 m 63.72 438.6 d 64.4 439.29 d 65.09 439.29 d 66.8 438.26 d 67.49 438.26 d
67.83 438.6 d 68.17 439.29 d 68.17 438.26 d 67.83 437.23 d 66.46 435.52 d 66.12
 434.84 d 65.77 433.81 d 65.77 432.09 d 63.37 439.29 m 63.37 437.23 d 63.72
438.6 m 64.4 438.95 d 65.09 438.95 d 66.8 438.26 d 67.83 437.23 m 66.12 435.52
d 65.77 434.84 d 65.43 433.81 d 65.43 432.09 d 70.57 432.78 m 70.22 432.44 d
70.57 432.09 d 70.91 432.44 d 70.57 432.78 d 73.5 433.46 m 73.84 433.81 d 73.5
434.15 d 73.15 433.81 d 73.15 433.46 d 73.5 432.78 d 73.84 432.44 d 74.87
432.09 d 75.9 432.09 d 76.92 432.44 d 77.61 433.12 d 77.95 434.15 d 77.95
434.84 d 77.61 435.86 d 76.92 436.55 d 75.9 436.89 d 74.87 436.89 d 73.84
436.55 d 73.15 435.86 d 73.84 439.29 d 77.27 439.29 d 75.55 438.95 d 73.84
438.95 d 75.9 436.89 m 76.58 436.55 d 77.27 435.86 d 77.61 434.84 d 77.61
434.15 d 77.27 433.12 d 76.58 432.44 d 75.9 432.09 d 87.4 435.69 m 87.4 503.72
d 93.16 503.72 d 87.4 503.72 d 56.8 505.95 m 57.48 506.29 d 58.51 507.32 d
58.51 500.12 d 58.17 506.98 m 58.17 500.12 d 56.8 500.12 m 59.88 500.12 d 64.67
 507.32 m 65.35 507.32 d 66.38 506.98 d 67.07 505.95 d 67.41 504.24 d 67.41
503.21 d 67.07 501.49 d 66.38 500.47 d 65.35 500.12 d 64.67 500.12 d 63.64
500.47 d 62.96 501.49 d 62.61 503.21 d 62.61 504.24 d 62.96 505.95 d 63.64
506.98 d 64.67 507.32 d 63.98 506.98 d 63.64 506.64 d 63.3 505.95 d 62.96
504.24 d 62.96 503.21 d 63.3 501.49 d 63.64 500.81 d 63.98 500.47 d 64.67
500.12 d 65.35 500.12 m 66.04 500.47 d 66.38 500.81 d 66.72 501.49 d 67.07
503.21 d 67.07 504.24 d 66.72 505.95 d 66.38 506.64 d 66.04 506.98 d 65.35
507.32 d 70.3 500.81 m 69.96 500.47 d 70.3 500.12 d 70.65 500.47 d 70.3 500.81
d 75.21 507.32 m 75.9 507.32 d 76.92 506.98 d 77.61 505.95 d 77.95 504.24 d
77.95 503.21 d 77.61 501.49 d 76.92 500.47 d 75.9 500.12 d 75.21 500.12 d 74.18
 500.47 d 73.5 501.49 d 73.15 503.21 d 73.15 504.24 d 73.5 505.95 d 74.18
506.98 d 75.21 507.32 d 74.53 506.98 d 74.18 506.64 d 73.84 505.95 d 73.5
504.24 d 73.5 503.21 d 73.84 501.49 d 74.18 500.81 d 74.53 500.47 d 75.21
500.12 d 75.9 500.12 m 76.58 500.47 d 76.92 500.81 d 77.27 501.49 d 77.61
503.21 d 77.61 504.24 d 77.27 505.95 d 76.92 506.64 d 76.58 506.98 d 75.9
507.32 d 87.4 503.72 m 87.4 571.75 d 93.16 571.75 d 87.4 571.75 d 57.56 573.98
m 58.24 574.32 d 59.27 575.35 d 59.27 568.15 d 58.93 575.01 m 58.93 568.15 d
57.56 568.15 m 60.64 568.15 d 63.4 573.98 m 63.74 573.64 d 63.4 573.29 d 63.05
573.64 d 63.05 573.98 d 63.4 574.67 d 63.74 575.01 d 64.77 575.35 d 66.14
575.35 d 67.17 575.01 d 67.51 574.67 d 67.85 573.98 d 67.85 573.29 d 67.51
572.61 d 66.48 571.92 d 64.77 571.24 d 64.08 570.9 d 63.4 570.21 d 63.05 569.18
 d 63.05 568.15 d 66.14 575.35 m 66.82 575.01 d 67.17 574.67 d 67.51 573.98 d
67.51 573.29 d 67.17 572.61 d 66.14 571.92 d 64.77 571.24 d 63.05 568.84 m 63.4
 569.18 d 64.08 569.18 d 65.8 568.5 d 66.82 568.5 d 67.51 568.84 d 67.85 569.18
 d 64.08 569.18 m 65.8 568.15 d 67.17 568.15 d 67.51 568.5 d 67.85 569.18 d
67.85 569.87 d 70.57 568.84 m 70.22 568.5 d 70.57 568.15 d 70.91 568.5 d 70.57
568.84 d 73.5 569.52 m 73.84 569.87 d 73.5 570.21 d 73.15 569.87 d 73.15 569.52
 d 73.5 568.84 d 73.84 568.5 d 74.87 568.15 d 75.9 568.15 d 76.92 568.5 d 77.61
 569.18 d 77.95 570.21 d 77.95 570.9 d 77.61 571.92 d 76.92 572.61 d 75.9
572.95 d 74.87 572.95 d 73.84 572.61 d 73.15 571.92 d 73.84 575.35 d 77.27
575.35 d 75.55 575.01 d 73.84 575.01 d 75.9 572.95 m 76.58 572.61 d 77.27
571.92 d 77.61 570.9 d 77.61 570.21 d 77.27 569.18 d 76.58 568.5 d 75.9 568.15
d 87.4 571.75 m 36.27 397.73 m 35.79 398.69 d 34.35 399.65 d 32.91 400.13 d
30.99 400.13 d 30.03 399.65 d 30.03 402.53 d 29.55 402.53 m 29.55 397.73 d
30.03 396.29 d 31.47 395.33 d 32.91 394.85 d 34.35 394.85 d 35.31 395.33 d
35.79 395.81 d 36.27 396.77 d 36.27 397.73 d 35.79 399.17 d 34.35 400.13 d
32.91 400.61 d 31.47 400.61 d 30.51 400.13 d 30.03 399.65 d 29.55 398.69 d
29.55 397.73 m 30.03 396.77 d 31.47 395.81 d 32.91 395.33 d 34.83 395.33 d
35.79 395.81 d 36.27 406.52 m 36.27 407 d 36.51 407.72 d 37.23 408.2 d 38.43
408.44 d 39.15 408.44 d 40.35 408.2 d 41.07 407.72 d 41.31 407 d 41.31 406.52 d
 41.07 405.8 d 40.35 405.32 d 39.15 405.08 d 38.43 405.08 d 37.23 405.32 d
36.51 405.8 d 36.27 406.52 d 36.51 406.04 d 36.75 405.8 d 37.23 405.56 d 38.43
405.32 d 39.15 405.32 d 40.35 405.56 d 40.83 405.8 d 41.07 406.04 d 41.31
406.52 d 41.31 407 m 41.07 407.48 d 40.83 407.72 d 40.35 407.96 d 39.15 408.2 d
 38.43 408.2 d 37.23 407.96 d 36.75 407.72 d 36.51 407.48 d 36.27 407 d 454.13
465.24 m 259.98 341.55 m 454.13 465.24 m 413.38 439.28 d 380.79 418.51 d 354.11
 401.52 d 331.89 387.36 d 313.08 375.38 d 296.96 365.11 d 282.99 356.21 d
270.77 348.42 d 259.98 341.55 d 87.4 332.29 m 342.52 332.29 m 87.4 332.29 m
342.52 332.29 d 152.56 334.3 m 158.32 340.06 d 152.56 340.06 m 158.32 334.3 d
188.27 329.68 m 194.03 335.44 d 188.27 335.44 m 194.03 329.68 d 208.68 325.6 m
214.44 331.36 d 208.68 331.36 m 214.44 325.6 d 155.44 331.74 m 155.44 342.63 d
153.73 331.74 m 157.14 331.74 d 153.73 342.63 m 157.14 342.63 d 191.15 324.67 m
 191.15 340.45 d 189.45 324.67 m 192.85 324.67 d 189.45 340.45 m 192.85 340.45
d 211.56 319.77 m 211.56 337.18 d 209.86 319.77 m 213.26 319.77 d 209.86 337.18
 m 213.26 337.18 d 446.36 500.06 m 446.36 505.82 d 452.12 505.82 d 452.12
500.06 d 446.36 500.06 d 373.99 408.22 m 373.99 413.98 d 379.75 413.98 d 379.75
 408.22 d 373.99 408.22 d 325.75 371.69 m 325.75 377.45 d 331.51 377.45 d
331.51 371.69 d 325.75 371.69 d 291.29 345.6 m 291.29 351.36 d 297.05 351.36 d
297.05 345.6 d 291.29 345.6 d 265.44 317.43 m 265.44 323.19 d 271.2 323.19 d
271.2 317.43 d 265.44 317.43 d 449.24 492.5 m 449.24 513.37 d 447.54 492.5 m
450.94 492.5 d 447.54 513.37 m 450.94 513.37 d 376.87 405.88 m 376.87 416.32 d
375.17 405.88 m 378.57 405.88 d 375.17 416.32 m 378.57 416.32 d 328.63 366.75 m
 328.63 382.4 d 326.93 366.75 m 330.33 366.75 d 326.93 382.4 m 330.33 382.4 d
294.17 341.18 m 294.17 355.79 d 292.47 341.18 m 295.87 341.18 d 292.47 355.79 m
 295.87 355.79 d 268.32 310.91 m 268.32 329.7 d 266.62 310.91 m 270.02 310.91 d
 266.62 329.7 m 270.02 329.7 d 451.25 520.23 m 454.13 525.99 d 457.01 520.23 d
451.25 520.23 d 410.5 438.78 m 413.38 444.54 d 416.26 438.78 d 410.5 438.78 d
377.91 417.34 m 380.79 423.1 d 383.67 417.34 d 377.91 417.34 d 351.23 387.34 m
354.11 393.09 d 356.99 387.34 d 351.23 387.34 d 329.01 391.62 m 331.89 397.38 d
 334.77 391.62 d 329.01 391.62 d 310.2 370.19 m 313.08 375.95 d 315.96 370.19 d
 310.2 370.19 d 294.08 370.19 m 296.96 375.95 d 299.84 370.19 d 294.08 370.19 d
 280.11 335.89 m 282.99 341.65 d 285.87 335.89 d 280.11 335.89 d 267.89 323.03
m 270.77 328.79 d 273.65 323.03 d 267.89 323.03 d 454.13 505.96 m 454.13 540.26
 d 452.43 505.96 m 455.83 505.96 d 452.43 540.26 m 455.83 540.26 d 413.38
424.51 m 413.38 458.8 d 411.68 424.51 m 415.08 424.51 d 411.68 458.8 m 415.08
458.8 d 380.79 403.08 m 380.79 437.37 d 379.08 403.08 m 382.49 403.08 d 379.08
437.37 m 382.49 437.37 d 354.11 373.07 m 354.11 407.36 d 352.41 373.07 m 355.82
 373.07 d 352.41 407.36 m 355.82 407.36 d 331.89 377.35 m 331.89 411.65 d
330.19 377.35 m 333.59 377.35 d 330.19 411.65 m 333.59 411.65 d 313.08 351.63 m
 313.08 394.5 d 311.38 351.63 m 314.78 351.63 d 311.38 394.5 m 314.78 394.5 d
296.96 351.63 m 296.96 394.5 d 295.26 351.63 m 298.66 351.63 d 295.26 394.5 m
298.66 394.5 d 282.99 304.48 m 282.99 373.07 d 281.29 304.48 m 284.69 304.48 d
281.29 373.07 m 284.69 373.07 d 270.77 287.33 m 270.77 364.49 d 269.07 287.33 m
 272.47 287.33 d 269.07 364.49 m 272.47 364.49 d 87.64 231.84 m 512.35 231.84 d
 512.35 571.51 d 87.64 571.51 d 87.64 231.84 d 87.16 231.36 m 512.83 231.36 d
512.83 571.99 d 87.16 571.99 d 87.16 231.36 d saveobj restore /#copies 1 def
showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%% figure n.2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 11/23/1993 16:24:03
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 287.02 628.64 m
286.54 628.16 d 287.02 627.68 d 287.5 628.16 d 287.5 628.64 d 287.02 629.12 d
286.06 629.12 d 285.1 628.64 d 284.62 627.68 d 284.62 619.04 d 286.06 629.12 m
285.58 628.64 d 285.1 627.68 d 285.1 619.04 d 283.18 625.76 m 287.02 625.76 d
283.18 619.04 m 286.54 619.04 d 291.06 619.04 m 291.06 625.76 d 289.14 625.76 d
 290.58 629.12 m 290.1 628.64 d 290.58 628.16 d 291.06 628.64 d 290.58 629.12 d
 290.58 625.76 m 290.58 619.04 d 289.14 619.04 m 292.5 619.04 d 297.17 625.76 m
 296.21 625.28 d 295.73 624.8 d 295.25 623.84 d 295.25 622.88 d 295.73 621.92 d
 296.21 621.44 d 297.17 620.96 d 298.13 620.96 d 299.09 621.44 d 299.57 621.92
d 300.05 622.88 d 300.05 623.84 d 299.57 624.8 d 299.09 625.28 d 298.13 625.76
d 297.17 625.76 d 296.21 625.28 m 295.73 624.32 d 295.73 622.4 d 296.21 621.44
d 299.09 621.44 m 299.57 622.4 d 299.57 624.32 d 299.09 625.28 d 299.57 624.8 m
 300.05 625.28 d 301.01 625.76 d 301.01 625.28 d 300.05 625.28 d 295.73 621.92
m 295.25 621.44 d 294.77 620.48 d 294.77 620 d 295.25 619.04 d 296.69 618.56 d
299.09 618.56 d 300.53 618.08 d 301.01 617.6 d 294.77 620 m 295.25 619.52 d
296.69 619.04 d 299.09 619.04 d 300.53 618.56 d 301.01 617.6 d 301.01 617.12 d
300.53 616.16 d 299.09 615.68 d 296.21 615.68 d 294.77 616.16 d 294.29 617.12 d
 294.29 617.6 d 294.77 618.56 d 296.21 619.04 d 303.72 620 m 303.24 619.52 d
303.72 619.04 d 304.2 619.52 d 303.72 620 d 307.04 627.2 m 307.52 626.72 d
307.04 626.24 d 306.56 626.72 d 306.56 627.2 d 307.04 628.16 d 307.52 628.64 d
308.96 629.12 d 310.88 629.12 d 312.32 628.64 d 312.8 628.16 d 313.28 627.2 d
313.28 626.24 d 312.8 625.28 d 311.36 624.32 d 308.96 623.36 d 308 622.88 d
307.04 621.92 d 306.56 620.48 d 306.56 619.04 d 310.88 629.12 m 311.84 628.64 d
 312.32 628.16 d 312.8 627.2 d 312.8 626.24 d 312.32 625.28 d 310.88 624.32 d
308.96 623.36 d 306.56 620 m 307.04 620.48 d 308 620.48 d 310.4 619.52 d 311.84
 619.52 d 312.8 620 d 313.28 620.48 d 308 620.48 m 310.4 619.04 d 312.32 619.04
 d 312.8 619.52 d 313.28 620.48 d 313.28 621.44 d 316.29 620 m 315.81 619.52 d
316.29 619.04 d 316.77 619.52 d 316.29 620 d 87.4 231.6 m 87.4 237.36 d 81.22
218.13 m 87.39 218.13 d 93.03 222.24 m 93.72 221.9 d 94.06 221.22 d 94.06
220.19 d 93.72 219.5 d 93.03 219.16 d 93.72 218.82 d 94.4 218.13 d 94.74 217.45
 d 94.74 216.42 d 94.4 215.73 d 94.06 215.39 d 93.03 215.05 d 91.66 215.05 d
90.63 215.39 d 90.29 215.73 d 89.95 216.42 d 89.95 216.76 d 90.29 217.1 d 90.63
 216.76 d 90.29 216.42 d 90.29 220.87 m 90.63 220.53 d 90.29 220.19 d 89.95
220.53 d 89.95 220.87 d 90.29 221.56 d 90.63 221.9 d 91.66 222.24 d 93.03
222.24 d 94.06 221.9 d 94.4 221.22 d 94.4 220.19 d 94.06 219.5 d 93.03 219.16 d
 92 219.16 d 94.06 218.47 m 94.4 217.45 d 94.4 216.42 d 94.06 215.73 d 93.72
215.39 d 93.03 215.05 d 97.63 215.73 m 97.29 215.39 d 97.63 215.05 d 97.97
215.39 d 97.63 215.73 d 102.53 222.24 m 103.22 222.24 d 104.25 221.9 d 104.93
220.87 d 105.28 219.16 d 105.28 218.13 d 104.93 216.42 d 104.25 215.39 d 103.22
 215.05 d 102.53 215.05 d 101.51 215.39 d 100.82 216.42 d 100.48 218.13 d
100.48 219.16 d 100.82 220.87 d 101.51 221.9 d 102.53 222.24 d 101.85 221.9 d
101.51 221.56 d 101.16 220.87 d 100.82 219.16 d 100.82 218.13 d 101.16 216.42 d
 101.51 215.73 d 101.85 215.39 d 102.53 215.05 d 103.22 215.05 m 103.91 215.39
d 104.25 215.73 d 104.59 216.42 d 104.93 218.13 d 104.93 219.16 d 104.59 220.87
 d 104.25 221.56 d 103.91 221.9 d 103.22 222.24 d 87.4 231.6 m 158.27 231.6 d
158.27 237.36 d 158.27 231.6 d 146.59 218.13 m 152.75 218.13 d 155.3 220.87 m
155.65 220.53 d 155.3 220.19 d 154.96 220.53 d 154.96 220.87 d 155.3 221.56 d
155.65 221.9 d 156.67 222.24 d 158.04 222.24 d 159.07 221.9 d 159.42 221.56 d
159.76 220.87 d 159.76 220.19 d 159.42 219.5 d 158.39 218.82 d 156.67 218.13 d
155.99 217.79 d 155.3 217.1 d 154.96 216.08 d 154.96 215.05 d 158.04 222.24 m
158.73 221.9 d 159.07 221.56 d 159.42 220.87 d 159.42 220.19 d 159.07 219.5 d
158.04 218.82 d 156.67 218.13 d 154.96 215.73 m 155.3 216.08 d 155.99 216.08 d
157.7 215.39 d 158.73 215.39 d 159.42 215.73 d 159.76 216.08 d 155.99 216.08 m
157.7 215.05 d 159.07 215.05 d 159.42 215.39 d 159.76 216.08 d 159.76 216.76 d
162.47 215.73 m 162.13 215.39 d 162.47 215.05 d 162.81 215.39 d 162.47 215.73 d
 165.4 216.42 m 165.75 216.76 d 165.4 217.1 d 165.06 216.76 d 165.06 216.42 d
165.4 215.73 d 165.75 215.39 d 166.77 215.05 d 167.8 215.05 d 168.83 215.39 d
169.52 216.08 d 169.86 217.1 d 169.86 217.79 d 169.52 218.82 d 168.83 219.5 d
167.8 219.85 d 166.77 219.85 d 165.75 219.5 d 165.06 218.82 d 165.75 222.24 d
169.17 222.24 d 167.46 221.9 d 165.75 221.9 d 167.8 219.85 m 168.49 219.5 d
169.17 218.82 d 169.52 217.79 d 169.52 217.1 d 169.17 216.08 d 168.49 215.39 d
167.8 215.05 d 158.27 231.6 m 229.13 231.6 d 229.13 237.36 d 229.13 231.6 d
217.32 218.13 m 223.49 218.13 d 226.04 220.87 m 226.38 220.53 d 226.04 220.19 d
 225.69 220.53 d 225.69 220.87 d 226.04 221.56 d 226.38 221.9 d 227.41 222.24 d
 228.78 222.24 d 229.81 221.9 d 230.15 221.56 d 230.49 220.87 d 230.49 220.19 d
 230.15 219.5 d 229.12 218.82 d 227.41 218.13 d 226.72 217.79 d 226.04 217.1 d
225.69 216.08 d 225.69 215.05 d 228.78 222.24 m 229.46 221.9 d 229.81 221.56 d
230.15 220.87 d 230.15 220.19 d 229.81 219.5 d 228.78 218.82 d 227.41 218.13 d
225.69 215.73 m 226.04 216.08 d 226.72 216.08 d 228.44 215.39 d 229.46 215.39 d
 230.15 215.73 d 230.49 216.08 d 226.72 216.08 m 228.44 215.05 d 229.81 215.05
d 230.15 215.39 d 230.49 216.08 d 230.49 216.76 d 233.21 215.73 m 232.86 215.39
 d 233.21 215.05 d 233.55 215.39 d 233.21 215.73 d 238.11 222.24 m 238.8 222.24
 d 239.83 221.9 d 240.51 220.87 d 240.85 219.16 d 240.85 218.13 d 240.51 216.42
 d 239.83 215.39 d 238.8 215.05 d 238.11 215.05 d 237.08 215.39 d 236.4 216.42
d 236.06 218.13 d 236.06 219.16 d 236.4 220.87 d 237.08 221.9 d 238.11 222.24 d
 237.43 221.9 d 237.08 221.56 d 236.74 220.87 d 236.4 219.16 d 236.4 218.13 d
236.74 216.42 d 237.08 215.73 d 237.43 215.39 d 238.11 215.05 d 238.8 215.05 m
239.48 215.39 d 239.83 215.73 d 240.17 216.42 d 240.51 218.13 d 240.51 219.16 d
 240.17 220.87 d 239.83 221.56 d 239.48 221.9 d 238.8 222.24 d 229.13 231.6 m
300 231.6 d 300 237.36 d 300 231.6 d 288.88 218.13 m 295.04 218.13 d 297.6
220.87 m 298.28 221.22 d 299.31 222.24 d 299.31 215.05 d 298.97 221.9 m 298.97
215.05 d 297.6 215.05 m 300.68 215.05 d 303.64 215.73 m 303.3 215.39 d 303.64
215.05 d 303.99 215.39 d 303.64 215.73 d 306.57 216.42 m 306.92 216.76 d 306.57
 217.1 d 306.23 216.76 d 306.23 216.42 d 306.57 215.73 d 306.92 215.39 d 307.94
 215.05 d 308.97 215.05 d 310 215.39 d 310.69 216.08 d 311.03 217.1 d 311.03
217.79 d 310.69 218.82 d 310 219.5 d 308.97 219.85 d 307.94 219.85 d 306.92
219.5 d 306.23 218.82 d 306.92 222.24 d 310.34 222.24 d 308.63 221.9 d 306.92
221.9 d 308.97 219.85 m 309.66 219.5 d 310.34 218.82 d 310.69 217.79 d 310.69
217.1 d 310.34 216.08 d 309.66 215.39 d 308.97 215.05 d 300 231.6 m 370.86
231.6 d 370.86 237.36 d 370.86 231.6 d 359.61 218.13 m 365.78 218.13 d 368.33
220.87 m 369.02 221.22 d 370.05 222.24 d 370.05 215.05 d 369.7 221.9 m 369.7
215.05 d 368.33 215.05 m 371.42 215.05 d 374.38 215.73 m 374.03 215.39 d 374.38
 215.05 d 374.72 215.39 d 374.38 215.73 d 379.28 222.24 m 379.97 222.24 d 381
221.9 d 381.68 220.87 d 382.02 219.16 d 382.02 218.13 d 381.68 216.42 d 381
215.39 d 379.97 215.05 d 379.28 215.05 d 378.25 215.39 d 377.57 216.42 d 377.23
 218.13 d 377.23 219.16 d 377.57 220.87 d 378.25 221.9 d 379.28 222.24 d 378.6
221.9 d 378.25 221.56 d 377.91 220.87 d 377.57 219.16 d 377.57 218.13 d 377.91
216.42 d 378.25 215.73 d 378.6 215.39 d 379.28 215.05 d 379.97 215.05 m 380.65
215.39 d 381 215.73 d 381.34 216.42 d 381.68 218.13 d 381.68 219.16 d 381.34
220.87 d 381 221.56 d 380.65 221.9 d 379.97 222.24 d 370.86 231.6 m 441.73
231.6 d 441.73 237.36 d 441.73 231.6 d 429.81 218.13 m 435.98 218.13 d 440.53
222.24 m 441.22 222.24 d 442.24 221.9 d 442.93 220.87 d 443.27 219.16 d 443.27
218.13 d 442.93 216.42 d 442.24 215.39 d 441.22 215.05 d 440.53 215.05 d 439.5
215.39 d 438.82 216.42 d 438.47 218.13 d 438.47 219.16 d 438.82 220.87 d 439.5
221.9 d 440.53 222.24 d 439.84 221.9 d 439.5 221.56 d 439.16 220.87 d 438.82
219.16 d 438.82 218.13 d 439.16 216.42 d 439.5 215.73 d 439.84 215.39 d 440.53
215.05 d 441.22 215.05 m 441.9 215.39 d 442.24 215.73 d 442.59 216.42 d 442.93
218.13 d 442.93 219.16 d 442.59 220.87 d 442.24 221.56 d 441.9 221.9 d 441.22
222.24 d 446.17 215.73 m 445.82 215.39 d 446.17 215.05 d 446.51 215.39 d 446.17
 215.73 d 449.1 216.42 m 449.44 216.76 d 449.1 217.1 d 448.75 216.76 d 448.75
216.42 d 449.1 215.73 d 449.44 215.39 d 450.47 215.05 d 451.5 215.05 d 452.52
215.39 d 453.21 216.08 d 453.55 217.1 d 453.55 217.79 d 453.21 218.82 d 452.52
219.5 d 451.5 219.85 d 450.47 219.85 d 449.44 219.5 d 448.75 218.82 d 449.44
222.24 d 452.87 222.24 d 451.15 221.9 d 449.44 221.9 d 451.5 219.85 m 452.18
219.5 d 452.87 218.82 d 453.21 217.79 d 453.21 217.1 d 452.87 216.08 d 452.18
215.39 d 451.5 215.05 d 441.73 231.6 m 512.59 231.6 d 512.59 237.36 d 512.59
231.6 d 509.97 222.24 m 510.65 222.24 d 511.68 221.9 d 512.37 220.87 d 512.71
219.16 d 512.71 218.13 d 512.37 216.42 d 511.68 215.39 d 510.65 215.05 d 509.97
 215.05 d 508.94 215.39 d 508.25 216.42 d 507.91 218.13 d 507.91 219.16 d
508.25 220.87 d 508.94 221.9 d 509.97 222.24 d 509.28 221.9 d 508.94 221.56 d
508.6 220.87 d 508.25 219.16 d 508.25 218.13 d 508.6 216.42 d 508.94 215.73 d
509.28 215.39 d 509.97 215.05 d 510.65 215.05 m 511.34 215.39 d 511.68 215.73 d
 512.02 216.42 d 512.37 218.13 d 512.37 219.16 d 512.02 220.87 d 511.68 221.56
d 511.34 221.9 d 510.65 222.24 d 515.6 215.73 m 515.26 215.39 d 515.6 215.05 d
515.95 215.39 d 515.6 215.73 d 520.51 222.24 m 521.2 222.24 d 522.22 221.9 d
522.91 220.87 d 523.25 219.16 d 523.25 218.13 d 522.91 216.42 d 522.22 215.39 d
 521.2 215.05 d 520.51 215.05 d 519.48 215.39 d 518.8 216.42 d 518.45 218.13 d
518.45 219.16 d 518.8 220.87 d 519.48 221.9 d 520.51 222.24 d 519.83 221.9 d
519.48 221.56 d 519.14 220.87 d 518.8 219.16 d 518.8 218.13 d 519.14 216.42 d
519.48 215.73 d 519.83 215.39 d 520.51 215.05 d 521.2 215.05 m 521.88 215.39 d
522.22 215.73 d 522.57 216.42 d 522.91 218.13 d 522.91 219.16 d 522.57 220.87 d
 522.22 221.56 d 521.88 221.9 d 521.2 222.24 d 512.59 231.6 m 282.78 197.77 m
282.78 207.85 d 280.86 207.85 d 282.3 207.85 m 282.3 197.77 d 280.86 197.77 m
284.22 197.77 d 288.85 204.49 m 289.81 204.49 d 291.25 204.01 d 292.21 203.05 d
 292.69 201.61 d 292.69 200.65 d 292.21 199.21 d 291.25 198.25 d 289.81 197.77
d 288.85 197.77 d 287.41 198.25 d 286.45 199.21 d 285.97 200.65 d 285.97 201.61
 d 286.45 203.05 d 287.41 204.01 d 288.85 204.49 d 287.89 204.01 d 286.93
203.05 d 286.45 201.61 d 286.45 200.65 d 286.93 199.21 d 287.89 198.25 d 288.85
 197.77 d 289.81 197.77 m 290.77 198.25 d 291.73 199.21 d 292.21 200.65 d
292.21 201.61 d 291.73 203.05 d 290.77 204.01 d 289.81 204.49 d 297.77 204.49 m
 296.81 204.01 d 296.33 203.53 d 295.85 202.57 d 295.85 201.61 d 296.33 200.65
d 296.81 200.17 d 297.77 199.69 d 298.73 199.69 d 299.69 200.17 d 300.17 200.65
 d 300.65 201.61 d 300.65 202.57 d 300.17 203.53 d 299.69 204.01 d 298.73
204.49 d 297.77 204.49 d 296.81 204.01 m 296.33 203.05 d 296.33 201.13 d 296.81
 200.17 d 299.69 200.17 m 300.17 201.13 d 300.17 203.05 d 299.69 204.01 d
300.17 203.53 m 300.65 204.01 d 301.61 204.49 d 301.61 204.01 d 300.65 204.01 d
 296.33 200.65 m 295.85 200.17 d 295.37 199.21 d 295.37 198.73 d 295.85 197.77
d 297.29 197.29 d 299.69 197.29 d 301.13 196.81 d 301.61 196.33 d 295.37 198.73
 m 295.85 198.25 d 297.29 197.77 d 299.69 197.77 d 301.13 197.29 d 301.61
196.33 d 301.61 195.85 d 301.13 194.89 d 299.69 194.41 d 296.81 194.41 d 295.37
 194.89 d 294.89 195.85 d 294.89 196.33 d 295.37 197.29 d 296.81 197.77 d
307.12 209.77 m 306.16 208.81 d 305.2 207.37 d 304.24 205.45 d 303.76 203.05 d
303.76 201.13 d 304.24 198.73 d 305.2 196.81 d 306.16 195.37 d 307.12 194.41 d
306.16 208.81 m 305.2 206.89 d 304.72 205.45 d 304.24 203.05 d 304.24 201.13 d
304.72 198.73 d 305.2 197.29 d 306.16 195.37 d 311.18 207.85 m 311.18 197.77 d
311.66 207.85 m 311.66 197.77 d 308.3 207.85 m 307.82 204.97 d 307.82 207.85 d
315.02 207.85 d 315.02 204.97 d 314.54 207.85 d 309.74 197.77 m 313.1 197.77 d
315.71 209.77 m 316.67 208.81 d 317.63 207.37 d 318.59 205.45 d 319.07 203.05 d
 319.07 201.13 d 318.59 198.73 d 317.63 196.81 d 316.67 195.37 d 315.71 194.41
d 316.67 208.81 m 317.63 206.89 d 318.11 205.45 d 318.59 203.05 d 318.59 201.13
 d 318.11 198.73 d 317.63 197.29 d 316.67 195.37 d 87.4 231.6 m 93.16 231.6 d
55.18 231.09 m 61.35 231.09 d 63.11 233.83 m 63.45 234.51 d 64.14 235.2 d 64.83
 235.2 d 66.54 234.17 d 67.22 234.17 d 67.57 234.51 d 67.91 235.2 d 67.91
234.17 d 67.57 233.14 d 66.2 231.43 d 65.85 230.74 d 65.51 229.72 d 65.51 228 d
 63.11 235.2 m 63.11 233.14 d 63.45 234.51 m 64.14 234.86 d 64.83 234.86 d
66.54 234.17 d 67.57 233.14 m 65.85 231.43 d 65.51 230.74 d 65.17 229.72 d
65.17 228 d 70.3 228.69 m 69.96 228.34 d 70.3 228 d 70.65 228.34 d 70.3 228.69
d 75.21 235.2 m 75.9 235.2 d 76.92 234.86 d 77.61 233.83 d 77.95 232.11 d 77.95
 231.09 d 77.61 229.37 d 76.92 228.34 d 75.9 228 d 75.21 228 d 74.18 228.34 d
73.5 229.37 d 73.15 231.09 d 73.15 232.11 d 73.5 233.83 d 74.18 234.86 d 75.21
235.2 d 74.53 234.86 d 74.18 234.51 d 73.84 233.83 d 73.5 232.11 d 73.5 231.09
d 73.84 229.37 d 74.18 228.69 d 74.53 228.34 d 75.21 228 d 75.9 228 m 76.58
228.34 d 76.92 228.69 d 77.27 229.37 d 77.61 231.09 d 77.61 232.11 d 77.27
233.83 d 76.92 234.51 d 76.58 234.86 d 75.9 235.2 d 87.4 231.6 m 87.4 288.29 d
93.16 288.29 d 87.4 288.29 d 54.04 287.78 m 60.21 287.78 d 66.82 290.86 m 66.47
 290.52 d 66.82 290.18 d 67.16 290.52 d 67.16 290.86 d 66.82 291.55 d 66.13
291.89 d 65.1 291.89 d 64.07 291.55 d 63.39 290.86 d 63.05 290.18 d 62.7 288.81
 d 62.7 286.75 d 63.05 285.72 d 63.73 285.04 d 64.76 284.69 d 65.45 284.69 d
66.47 285.04 d 67.16 285.72 d 67.5 286.75 d 67.5 287.09 d 67.16 288.12 d 66.47
288.81 d 65.45 289.15 d 65.1 289.15 d 64.07 288.81 d 63.39 288.12 d 63.05
287.09 d 65.1 291.89 m 64.42 291.55 d 63.73 290.86 d 63.39 290.18 d 63.05
288.81 d 63.05 286.75 d 63.39 285.72 d 64.07 285.04 d 64.76 284.69 d 65.45
284.69 m 66.13 285.04 d 66.82 285.72 d 67.16 286.75 d 67.16 287.09 d 66.82
288.12 d 66.13 288.81 d 65.45 289.15 d 70.3 285.38 m 69.96 285.04 d 70.3 284.69
 d 70.65 285.04 d 70.3 285.38 d 75.21 291.89 m 75.9 291.89 d 76.92 291.55 d
77.61 290.52 d 77.95 288.81 d 77.95 287.78 d 77.61 286.07 d 76.92 285.04 d 75.9
 284.69 d 75.21 284.69 d 74.18 285.04 d 73.5 286.07 d 73.15 287.78 d 73.15
288.81 d 73.5 290.52 d 74.18 291.55 d 75.21 291.89 d 74.53 291.55 d 74.18
291.21 d 73.84 290.52 d 73.5 288.81 d 73.5 287.78 d 73.84 286.07 d 74.18 285.38
 d 74.53 285.04 d 75.21 284.69 d 75.9 284.69 m 76.58 285.04 d 76.92 285.38 d
77.27 286.07 d 77.61 287.78 d 77.61 288.81 d 77.27 290.52 d 76.92 291.21 d
76.58 291.55 d 75.9 291.89 d 87.4 288.29 m 87.4 344.98 d 93.16 344.98 d 87.4
344.98 d 54.53 344.47 m 60.7 344.47 d 63.28 342.76 m 63.62 343.1 d 63.28 343.44
 d 62.94 343.1 d 62.94 342.76 d 63.28 342.07 d 63.62 341.73 d 64.65 341.39 d
65.68 341.39 d 66.71 341.73 d 67.39 342.41 d 67.73 343.44 d 67.73 344.13 d
67.39 345.16 d 66.71 345.84 d 65.68 346.18 d 64.65 346.18 d 63.62 345.84 d
62.94 345.16 d 63.62 348.58 d 67.05 348.58 d 65.33 348.24 d 63.62 348.24 d
65.68 346.18 m 66.36 345.84 d 67.05 345.16 d 67.39 344.13 d 67.39 343.44 d
67.05 342.41 d 66.36 341.73 d 65.68 341.39 d 70.3 342.07 m 69.96 341.73 d 70.3
341.39 d 70.65 341.73 d 70.3 342.07 d 75.21 348.58 m 75.9 348.58 d 76.92 348.24
 d 77.61 347.21 d 77.95 345.5 d 77.95 344.47 d 77.61 342.76 d 76.92 341.73 d
75.9 341.39 d 75.21 341.39 d 74.18 341.73 d 73.5 342.76 d 73.15 344.47 d 73.15
345.5 d 73.5 347.21 d 74.18 348.24 d 75.21 348.58 d 74.53 348.24 d 74.18 347.9
d 73.84 347.21 d 73.5 345.5 d 73.5 344.47 d 73.84 342.76 d 74.18 342.07 d 74.53
 341.73 d 75.21 341.39 d 75.9 341.39 m 76.58 341.73 d 76.92 342.07 d 77.27
342.76 d 77.61 344.47 d 77.61 345.5 d 77.27 347.21 d 76.92 347.9 d 76.58 348.24
 d 75.9 348.58 d 87.4 344.98 m 87.4 401.68 d 93.16 401.68 d 87.4 401.68 d 54.56
 401.16 m 60.73 401.16 d 66.3 398.08 m 66.3 405.28 d 62.53 400.13 d 68.01
400.13 d 65.96 404.59 m 65.96 398.08 d 64.93 398.08 m 67.33 398.08 d 70.3
398.76 m 69.96 398.42 d 70.3 398.08 d 70.65 398.42 d 70.3 398.76 d 75.21 405.28
 m 75.9 405.28 d 76.92 404.93 d 77.61 403.9 d 77.95 402.19 d 77.95 401.16 d
77.61 399.45 d 76.92 398.42 d 75.9 398.08 d 75.21 398.08 d 74.18 398.42 d 73.5
399.45 d 73.15 401.16 d 73.15 402.19 d 73.5 403.9 d 74.18 404.93 d 75.21 405.28
 d 74.53 404.93 d 74.18 404.59 d 73.84 403.9 d 73.5 402.19 d 73.5 401.16 d
73.84 399.45 d 74.18 398.76 d 74.53 398.42 d 75.21 398.08 d 75.9 398.08 m 76.58
 398.42 d 76.92 398.76 d 77.27 399.45 d 77.61 401.16 d 77.61 402.19 d 77.27
403.9 d 76.92 404.59 d 76.58 404.93 d 75.9 405.28 d 87.4 401.68 m 87.4 458.37 d
 93.16 458.37 d 87.4 458.37 d 53.9 457.85 m 60.07 457.85 d 65.71 461.97 m 66.39
 461.62 d 66.73 460.94 d 66.73 459.91 d 66.39 459.23 d 65.71 458.88 d 66.39
458.54 d 67.08 457.85 d 67.42 457.17 d 67.42 456.14 d 67.08 455.46 d 66.73
455.11 d 65.71 454.77 d 64.34 454.77 d 63.31 455.11 d 62.97 455.46 d 62.62
456.14 d 62.62 456.48 d 62.97 456.83 d 63.31 456.48 d 62.97 456.14 d 62.97
460.6 m 63.31 460.25 d 62.97 459.91 d 62.62 460.25 d 62.62 460.6 d 62.97 461.28
 d 63.31 461.62 d 64.34 461.97 d 65.71 461.97 d 66.73 461.62 d 67.08 460.94 d
67.08 459.91 d 66.73 459.23 d 65.71 458.88 d 64.68 458.88 d 66.73 458.2 m 67.08
 457.17 d 67.08 456.14 d 66.73 455.46 d 66.39 455.11 d 65.71 454.77 d 70.3
455.46 m 69.96 455.11 d 70.3 454.77 d 70.65 455.11 d 70.3 455.46 d 75.21 461.97
 m 75.9 461.97 d 76.92 461.62 d 77.61 460.6 d 77.95 458.88 d 77.95 457.85 d
77.61 456.14 d 76.92 455.11 d 75.9 454.77 d 75.21 454.77 d 74.18 455.11 d 73.5
456.14 d 73.15 457.85 d 73.15 458.88 d 73.5 460.6 d 74.18 461.62 d 75.21 461.97
 d 74.53 461.62 d 74.18 461.28 d 73.84 460.6 d 73.5 458.88 d 73.5 457.85 d
73.84 456.14 d 74.18 455.46 d 74.53 455.11 d 75.21 454.77 d 75.9 454.77 m 76.58
 455.11 d 76.92 455.46 d 77.27 456.14 d 77.61 457.85 d 77.61 458.88 d 77.27
460.6 d 76.92 461.28 d 76.58 461.62 d 75.9 461.97 d 87.4 458.37 m 87.4 515.06 d
 93.16 515.06 d 87.4 515.06 d 54.42 514.55 m 60.59 514.55 d 63.13 517.29 m
63.48 516.95 d 63.13 516.6 d 62.79 516.95 d 62.79 517.29 d 63.13 517.97 d 63.48
 518.32 d 64.51 518.66 d 65.88 518.66 d 66.9 518.32 d 67.25 517.97 d 67.59
517.29 d 67.59 516.6 d 67.25 515.92 d 66.22 515.23 d 64.51 514.55 d 63.82 514.2
 d 63.13 513.52 d 62.79 512.49 d 62.79 511.46 d 65.88 518.66 m 66.56 518.32 d
66.9 517.97 d 67.25 517.29 d 67.25 516.6 d 66.9 515.92 d 65.88 515.23 d 64.51
514.55 d 62.79 512.15 m 63.13 512.49 d 63.82 512.49 d 65.53 511.8 d 66.56 511.8
 d 67.25 512.15 d 67.59 512.49 d 63.82 512.49 m 65.53 511.46 d 66.9 511.46 d
67.25 511.8 d 67.59 512.49 d 67.59 513.18 d 70.3 512.15 m 69.96 511.8 d 70.3
511.46 d 70.65 511.8 d 70.3 512.15 d 75.21 518.66 m 75.9 518.66 d 76.92 518.32
d 77.61 517.29 d 77.95 515.57 d 77.95 514.55 d 77.61 512.83 d 76.92 511.8 d
75.9 511.46 d 75.21 511.46 d 74.18 511.8 d 73.5 512.83 d 73.15 514.55 d 73.15
515.57 d 73.5 517.29 d 74.18 518.32 d 75.21 518.66 d 74.53 518.32 d 74.18
517.97 d 73.84 517.29 d 73.5 515.57 d 73.5 514.55 d 73.84 512.83 d 74.18 512.15
 d 74.53 511.8 d 75.21 511.46 d 75.9 511.46 m 76.58 511.8 d 76.92 512.15 d
77.27 512.83 d 77.61 514.55 d 77.61 515.57 d 77.27 517.29 d 76.92 517.97 d
76.58 518.32 d 75.9 518.66 d 87.4 515.06 m 87.4 571.75 d 93.16 571.75 d 87.4
571.75 d 55.54 571.24 m 61.71 571.24 d 64.26 573.98 m 64.95 574.32 d 65.97
575.35 d 65.97 568.15 d 65.63 575.01 m 65.63 568.15 d 64.26 568.15 m 67.35
568.15 d 70.3 568.84 m 69.96 568.5 d 70.3 568.15 d 70.65 568.5 d 70.3 568.84 d
75.21 575.35 m 75.9 575.35 d 76.92 575.01 d 77.61 573.98 d 77.95 572.27 d 77.95
 571.24 d 77.61 569.52 d 76.92 568.5 d 75.9 568.15 d 75.21 568.15 d 74.18 568.5
 d 73.5 569.52 d 73.15 571.24 d 73.15 572.27 d 73.5 573.98 d 74.18 575.01 d
75.21 575.35 d 74.53 575.01 d 74.18 574.67 d 73.84 573.98 d 73.5 572.27 d 73.5
571.24 d 73.84 569.52 d 74.18 568.84 d 74.53 568.5 d 75.21 568.15 d 75.9 568.15
 m 76.58 568.5 d 76.92 568.84 d 77.27 569.52 d 77.61 571.24 d 77.61 572.27 d
77.27 573.98 d 76.92 574.67 d 76.58 575.01 d 75.9 575.35 d 87.4 571.75 m 39.5
383.61 m 29.43 383.61 d 29.42 381.69 d 29.43 383.13 m 39.5 383.13 d 39.5 381.69
 m 39.5 385.05 d 32.79 389.68 m 32.79 390.64 d 33.27 392.08 d 34.23 393.04 d
35.67 393.52 d 36.63 393.52 d 38.07 393.04 d 39.03 392.08 d 39.51 390.64 d
39.51 389.68 d 39.02 388.24 d 38.06 387.28 d 36.62 386.8 d 35.67 386.8 d 34.23
387.28 d 33.27 388.24 d 32.79 389.68 d 33.27 388.72 d 34.23 387.76 d 35.67
387.28 d 36.63 387.28 d 38.06 387.76 d 39.03 388.72 d 39.51 389.68 d 39.51
390.64 m 39.03 391.6 d 38.07 392.56 d 36.63 393.04 d 35.67 393.04 d 34.23
392.56 d 33.27 391.6 d 32.79 390.64 d 32.79 398.6 m 33.27 397.64 d 33.75 397.16
 d 34.71 396.68 d 35.67 396.68 d 36.63 397.16 d 37.11 397.64 d 37.59 398.6 d
37.59 399.56 d 37.11 400.52 d 36.63 401 d 35.67 401.48 d 34.71 401.48 d 33.75
401 d 33.27 400.52 d 32.79 399.56 d 32.79 398.6 d 33.27 397.64 m 34.23 397.16 d
 36.15 397.16 d 37.11 397.64 d 37.11 400.52 m 36.15 401 d 34.23 401 d 33.27
400.52 d 33.75 401 m 33.27 401.48 d 32.79 402.44 d 33.27 402.44 d 33.27 401.48
d 36.63 397.16 m 37.11 396.68 d 38.07 396.2 d 38.55 396.2 d 39.51 396.68 d
39.99 398.12 d 39.99 400.52 d 40.47 401.96 d 40.95 402.44 d 38.55 396.2 m 39.03
 396.68 d 39.51 398.12 d 39.51 400.52 d 39.99 401.96 d 40.95 402.44 d 41.43
402.44 d 42.39 401.96 d 42.87 400.52 d 42.87 397.64 d 42.39 396.2 d 41.43
395.72 d 40.95 395.72 d 39.99 396.2 d 39.51 397.64 d 27.51 407.95 m 28.47
406.99 d 29.91 406.03 d 31.83 405.07 d 34.23 404.59 d 36.15 404.59 d 38.55
405.07 d 40.47 406.03 d 41.91 406.99 d 42.87 407.95 d 28.47 406.99 m 30.39
406.03 d 31.83 405.55 d 34.23 405.07 d 36.15 405.07 d 38.55 405.55 d 39.99
406.03 d 41.91 406.99 d 39.51 413.15 m 39.03 414.11 d 37.59 415.07 d 36.15
415.55 d 34.23 415.55 d 33.27 415.07 d 33.27 417.95 d 32.79 417.95 m 32.79
413.15 d 33.27 411.71 d 34.71 410.75 d 36.15 410.27 d 37.59 410.27 d 38.55
410.75 d 39.03 411.23 d 39.51 412.19 d 39.51 413.15 d 39.03 414.59 d 37.59
415.55 d 36.15 416.03 d 34.71 416.03 d 33.75 415.55 d 33.27 415.07 d 32.79
414.11 d 32.79 413.15 m 33.27 412.19 d 34.71 411.23 d 36.15 410.75 d 38.07
410.75 d 39.03 411.23 d 27.51 418.24 m 28.47 419.2 d 29.91 420.16 d 31.83
421.12 d 34.23 421.6 d 36.15 421.6 d 38.55 421.12 d 40.47 420.16 d 41.91 419.2
d 42.87 418.24 d 28.47 419.2 m 30.39 420.16 d 31.83 420.64 d 34.23 421.12 d
36.15 421.12 d 38.55 420.64 d 39.99 420.16 d 41.91 419.2 d 414.35 510.09 m
186.25 305.71 m 414.35 510.09 m 356.89 458.6 d 316.12 422.07 d 284.49 393.73 d
258.65 370.58 d 236.8 351 d 217.88 334.05 d 201.18 319.09 d 186.25 305.71 d
411.47 505.36 m 414.35 511.12 d 417.23 505.36 d 411.47 505.36 d 354.01 453.42 m
 356.89 459.18 d 359.77 453.42 d 354.01 453.42 d 313.24 415.52 m 316.12 421.28
d 319 415.52 d 313.24 415.52 d 281.61 387.47 m 284.49 393.23 d 287.37 387.47 d
281.61 387.47 d 255.77 364.49 m 258.65 370.25 d 261.53 364.49 d 255.77 364.49 d
 233.92 353.93 m 236.8 359.68 d 239.68 353.93 d 233.92 353.93 d 215 342.62 m
217.88 348.38 d 220.76 342.62 d 215 342.62 d 198.3 324.05 m 201.18 329.81 d
204.06 324.05 d 198.3 324.05 d 183.37 317.95 m 186.25 323.71 d 189.13 317.95 d
183.37 317.95 d 169.86 308.12 m 172.74 313.88 d 175.62 308.12 d 169.86 308.12 d
 157.53 309.63 m 160.41 315.39 d 163.29 309.63 d 157.53 309.63 d 146.18 294.31
m 149.06 300.07 d 151.94 294.31 d 146.18 294.31 d 135.68 301.64 m 138.56 307.4
d 141.44 301.64 d 135.68 301.64 d 125.9 276.01 m 128.78 281.77 d 131.66 276.01
d 125.9 276.01 d 116.76 273.25 m 119.64 279.01 d 122.52 273.25 d 116.76 273.25
d 172.74 306.41 m 172.74 315.6 d 171.32 306.41 m 174.16 306.41 d 171.32 315.6 m
 174.16 315.6 d 160.41 308.04 m 160.41 316.99 d 158.99 308.04 m 161.83 308.04 d
 158.99 316.99 m 161.83 316.99 d 149.06 287.42 m 149.06 306.97 d 147.65 287.42
m 150.48 287.42 d 147.65 306.97 m 150.48 306.97 d 138.56 299.36 m 138.56 309.67
 d 137.14 299.36 m 139.98 299.36 d 137.14 309.67 m 139.98 309.67 d 128.78
270.79 m 128.78 286.99 d 127.37 270.79 m 130.2 270.79 d 127.37 286.99 m 130.2
286.99 d 119.64 261.95 m 119.64 290.3 d 118.22 261.95 m 121.05 261.95 d 118.22
290.3 m 121.05 290.3 d 411.47 509.02 m 411.47 514.78 d 417.23 514.78 d 417.23
509.02 d 411.47 509.02 d 354.01 457.95 m 354.01 463.71 d 359.77 463.71 d 359.77
 457.95 d 354.01 457.95 d 313.24 418.66 m 313.24 424.42 d 319 424.42 d 319
418.66 d 313.24 418.66 d 281.61 395.23 m 281.61 400.99 d 287.37 400.99 d 287.37
 395.23 d 281.61 395.23 d 255.77 378.48 m 255.77 384.24 d 261.53 384.24 d
261.53 378.48 d 255.77 378.48 d 233.92 364.49 m 233.92 370.25 d 239.68 370.25 d
 239.68 364.49 d 233.92 364.49 d 215 355.27 m 215 361.03 d 220.76 361.03 d
220.76 355.27 d 215 355.27 d 87.64 231.84 m 512.35 231.84 d 512.35 571.51 d
87.64 571.51 d 87.64 231.84 d 87.16 231.36 m 512.83 231.36 d 512.83 571.99 d
87.16 571.99 d 87.16 231.36 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%% figure n.3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 12/13/1993 17:32:23
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 286.74 628.64 m
286.26 628.16 d 286.74 627.68 d 287.22 628.16 d 287.22 628.64 d 286.74 629.12 d
 285.78 629.12 d 284.82 628.64 d 284.34 627.68 d 284.34 619.04 d 285.78 629.12
m 285.3 628.64 d 284.82 627.68 d 284.82 619.04 d 282.9 625.76 m 286.74 625.76 d
 282.9 619.04 m 286.26 619.04 d 290.78 619.04 m 290.78 625.76 d 288.86 625.76 d
 290.3 629.12 m 289.82 628.64 d 290.3 628.16 d 290.78 628.64 d 290.3 629.12 d
290.3 625.76 m 290.3 619.04 d 288.86 619.04 m 292.22 619.04 d 296.89 625.76 m
295.93 625.28 d 295.45 624.8 d 294.97 623.84 d 294.97 622.88 d 295.45 621.92 d
295.93 621.44 d 296.89 620.96 d 297.85 620.96 d 298.81 621.44 d 299.29 621.92 d
 299.77 622.88 d 299.77 623.84 d 299.29 624.8 d 298.81 625.28 d 297.85 625.76 d
 296.89 625.76 d 295.93 625.28 m 295.45 624.32 d 295.45 622.4 d 295.93 621.44 d
 298.81 621.44 m 299.29 622.4 d 299.29 624.32 d 298.81 625.28 d 299.29 624.8 m
299.77 625.28 d 300.73 625.76 d 300.73 625.28 d 299.77 625.28 d 295.45 621.92 m
 294.97 621.44 d 294.49 620.48 d 294.49 620 d 294.97 619.04 d 296.41 618.56 d
298.81 618.56 d 300.25 618.08 d 300.73 617.6 d 294.49 620 m 294.97 619.52 d
296.41 619.04 d 298.81 619.04 d 300.25 618.56 d 300.73 617.6 d 300.73 617.12 d
300.25 616.16 d 298.81 615.68 d 295.93 615.68 d 294.49 616.16 d 294.01 617.12 d
 294.01 617.6 d 294.49 618.56 d 295.93 619.04 d 303.44 620 m 302.96 619.52 d
303.44 619.04 d 303.92 619.52 d 303.44 620 d 310.97 629.12 m 311.93 628.64 d
312.41 627.68 d 312.41 626.24 d 311.93 625.28 d 310.97 624.8 d 311.93 624.32 d
312.89 623.36 d 313.37 622.4 d 313.37 620.96 d 312.89 620 d 312.41 619.52 d
310.97 619.04 d 309.05 619.04 d 307.61 619.52 d 307.13 620 d 306.65 620.96 d
306.65 621.44 d 307.13 621.92 d 307.61 621.44 d 307.13 620.96 d 307.13 627.2 m
307.61 626.72 d 307.13 626.24 d 306.65 626.72 d 306.65 627.2 d 307.13 628.16 d
307.61 628.64 d 309.05 629.12 d 310.97 629.12 d 312.41 628.64 d 312.89 627.68 d
 312.89 626.24 d 312.41 625.28 d 310.97 624.8 d 309.53 624.8 d 312.41 623.84 m
312.89 622.4 d 312.89 620.96 d 312.41 620 d 311.93 619.52 d 310.97 619.04 d
316.58 620 m 316.1 619.52 d 316.58 619.04 d 317.06 619.52 d 316.58 620 d 87.4
231.6 m 87.4 237.36 d 90.44 222.24 m 91.13 221.9 d 91.47 221.22 d 91.47 220.19
d 91.13 219.5 d 90.44 219.16 d 91.13 218.82 d 91.81 218.13 d 92.15 217.45 d
92.15 216.42 d 91.81 215.73 d 91.47 215.39 d 90.44 215.05 d 89.07 215.05 d
88.04 215.39 d 87.7 215.73 d 87.36 216.42 d 87.36 216.76 d 87.7 217.1 d 88.04
216.76 d 87.7 216.42 d 87.7 220.87 m 88.04 220.53 d 87.7 220.19 d 87.36 220.53
d 87.36 220.87 d 87.7 221.56 d 88.04 221.9 d 89.07 222.24 d 90.44 222.24 d
91.47 221.9 d 91.81 221.22 d 91.81 220.19 d 91.47 219.5 d 90.44 219.16 d 89.41
219.16 d 91.47 218.47 m 91.81 217.45 d 91.81 216.42 d 91.47 215.73 d 91.13
215.39 d 90.44 215.05 d 95.04 215.73 m 94.69 215.39 d 95.04 215.05 d 95.38
215.39 d 95.04 215.73 d 99.94 222.24 m 100.63 222.24 d 101.66 221.9 d 102.34
220.87 d 102.69 219.16 d 102.69 218.13 d 102.34 216.42 d 101.66 215.39 d 100.63
 215.05 d 99.94 215.05 d 98.92 215.39 d 98.23 216.42 d 97.89 218.13 d 97.89
219.16 d 98.23 220.87 d 98.92 221.9 d 99.94 222.24 d 99.26 221.9 d 98.92 221.56
 d 98.57 220.87 d 98.23 219.16 d 98.23 218.13 d 98.57 216.42 d 98.92 215.73 d
99.26 215.39 d 99.94 215.05 d 100.63 215.05 m 101.31 215.39 d 101.66 215.73 d
102 216.42 d 102.34 218.13 d 102.34 219.16 d 102 220.87 d 101.66 221.56 d
101.31 221.9 d 100.63 222.24 d 87.4 231.6 m 158.27 231.6 d 158.27 237.36 d
158.27 231.6 d 156.97 215.05 m 156.97 222.24 d 153.2 217.1 d 158.68 217.1 d
156.63 221.56 m 156.63 215.05 d 155.6 215.05 m 158 215.05 d 160.98 215.73 m
160.63 215.39 d 160.98 215.05 d 161.32 215.39 d 160.98 215.73 d 165.88 222.24 m
 166.57 222.24 d 167.6 221.9 d 168.28 220.87 d 168.62 219.16 d 168.62 218.13 d
168.28 216.42 d 167.6 215.39 d 166.57 215.05 d 165.88 215.05 d 164.85 215.39 d
164.17 216.42 d 163.83 218.13 d 163.83 219.16 d 164.17 220.87 d 164.85 221.9 d
165.88 222.24 d 165.2 221.9 d 164.85 221.56 d 164.51 220.87 d 164.17 219.16 d
164.17 218.13 d 164.51 216.42 d 164.85 215.73 d 165.2 215.39 d 165.88 215.05 d
166.57 215.05 m 167.25 215.39 d 167.6 215.73 d 167.94 216.42 d 168.28 218.13 d
168.28 219.16 d 167.94 220.87 d 167.6 221.56 d 167.25 221.9 d 166.57 222.24 d
158.27 231.6 m 229.13 231.6 d 229.13 237.36 d 229.13 231.6 d 224.83 216.42 m
225.17 216.76 d 224.83 217.1 d 224.48 216.76 d 224.48 216.42 d 224.83 215.73 d
225.17 215.39 d 226.2 215.05 d 227.22 215.05 d 228.25 215.39 d 228.94 216.08 d
229.28 217.1 d 229.28 217.79 d 228.94 218.82 d 228.25 219.5 d 227.22 219.85 d
226.2 219.85 d 225.17 219.5 d 224.48 218.82 d 225.17 222.24 d 228.6 222.24 d
226.88 221.9 d 225.17 221.9 d 227.22 219.85 m 227.91 219.5 d 228.6 218.82 d
228.94 217.79 d 228.94 217.1 d 228.6 216.08 d 227.91 215.39 d 227.22 215.05 d
231.85 215.73 m 231.51 215.39 d 231.85 215.05 d 232.19 215.39 d 231.85 215.73 d
 236.76 222.24 m 237.44 222.24 d 238.47 221.9 d 239.16 220.87 d 239.5 219.16 d
239.5 218.13 d 239.16 216.42 d 238.47 215.39 d 237.44 215.05 d 236.76 215.05 d
235.73 215.39 d 235.04 216.42 d 234.7 218.13 d 234.7 219.16 d 235.04 220.87 d
235.73 221.9 d 236.76 222.24 d 236.07 221.9 d 235.73 221.56 d 235.39 220.87 d
235.04 219.16 d 235.04 218.13 d 235.39 216.42 d 235.73 215.73 d 236.07 215.39 d
 236.76 215.05 d 237.44 215.05 m 238.13 215.39 d 238.47 215.73 d 238.81 216.42
d 239.16 218.13 d 239.16 219.16 d 238.81 220.87 d 238.47 221.56 d 238.13 221.9
d 237.44 222.24 d 229.13 231.6 m 300 231.6 d 300 237.36 d 300 231.6 d 299.47
221.22 m 299.13 220.87 d 299.47 220.53 d 299.82 220.87 d 299.82 221.22 d 299.47
 221.9 d 298.79 222.24 d 297.76 222.24 d 296.73 221.9 d 296.05 221.22 d 295.7
220.53 d 295.36 219.16 d 295.36 217.1 d 295.7 216.08 d 296.39 215.39 d 297.42
215.05 d 298.1 215.05 d 299.13 215.39 d 299.82 216.08 d 300.16 217.1 d 300.16
217.45 d 299.82 218.47 d 299.13 219.16 d 298.1 219.5 d 297.76 219.5 d 296.73
219.16 d 296.05 218.47 d 295.7 217.45 d 297.76 222.24 m 297.08 221.9 d 296.39
221.22 d 296.05 220.53 d 295.7 219.16 d 295.7 217.1 d 296.05 216.08 d 296.73
215.39 d 297.42 215.05 d 298.1 215.05 m 298.79 215.39 d 299.47 216.08 d 299.82
217.1 d 299.82 217.45 d 299.47 218.47 d 298.79 219.16 d 298.1 219.5 d 302.96
215.73 m 302.62 215.39 d 302.96 215.05 d 303.31 215.39 d 302.96 215.73 d 307.87
 222.24 m 308.56 222.24 d 309.58 221.9 d 310.27 220.87 d 310.61 219.16 d 310.61
 218.13 d 310.27 216.42 d 309.58 215.39 d 308.56 215.05 d 307.87 215.05 d
306.84 215.39 d 306.16 216.42 d 305.81 218.13 d 305.81 219.16 d 306.16 220.87 d
 306.84 221.9 d 307.87 222.24 d 307.18 221.9 d 306.84 221.56 d 306.5 220.87 d
306.16 219.16 d 306.16 218.13 d 306.5 216.42 d 306.84 215.73 d 307.18 215.39 d
307.87 215.05 d 308.56 215.05 m 309.24 215.39 d 309.58 215.73 d 309.93 216.42 d
 310.27 218.13 d 310.27 219.16 d 309.93 220.87 d 309.58 221.56 d 309.24 221.9 d
 308.56 222.24 d 300 231.6 m 370.86 231.6 d 370.86 237.36 d 370.86 231.6 d
366.06 220.87 m 366.41 221.56 d 367.09 222.24 d 367.78 222.24 d 369.49 221.22 d
 370.18 221.22 d 370.52 221.56 d 370.86 222.24 d 370.86 221.22 d 370.52 220.19
d 369.15 218.47 d 368.81 217.79 d 368.46 216.76 d 368.46 215.05 d 366.06 222.24
 m 366.06 220.19 d 366.41 221.56 m 367.09 221.9 d 367.78 221.9 d 369.49 221.22
d 370.52 220.19 m 368.81 218.47 d 368.46 217.79 d 368.12 216.76 d 368.12 215.05
 d 373.26 215.73 m 372.91 215.39 d 373.26 215.05 d 373.6 215.39 d 373.26 215.73
 d 378.16 222.24 m 378.85 222.24 d 379.88 221.9 d 380.56 220.87 d 380.9 219.16
d 380.9 218.13 d 380.56 216.42 d 379.88 215.39 d 378.85 215.05 d 378.16 215.05
d 377.14 215.39 d 376.45 216.42 d 376.11 218.13 d 376.11 219.16 d 376.45 220.87
 d 377.14 221.9 d 378.16 222.24 d 377.48 221.9 d 377.14 221.56 d 376.79 220.87
d 376.45 219.16 d 376.45 218.13 d 376.79 216.42 d 377.14 215.73 d 377.48 215.39
 d 378.16 215.05 d 378.85 215.05 m 379.53 215.39 d 379.88 215.73 d 380.22
216.42 d 380.56 218.13 d 380.56 219.16 d 380.22 220.87 d 379.88 221.56 d 379.53
 221.9 d 378.85 222.24 d 370.86 231.6 m 441.73 231.6 d 441.73 237.36 d 441.73
231.6 d 438.77 222.24 m 440.14 222.24 d 441.17 221.9 d 441.51 221.22 d 441.51
220.19 d 441.17 219.5 d 440.14 219.16 d 438.77 219.16 d 437.74 219.5 d 437.4
220.19 d 437.4 221.22 d 437.74 221.9 d 438.77 222.24 d 438.08 221.9 d 437.74
221.22 d 437.74 220.19 d 438.08 219.5 d 438.77 219.16 d 437.74 218.82 d 437.4
218.47 d 437.05 217.79 d 437.05 216.42 d 437.4 215.73 d 437.74 215.39 d 438.77
215.05 d 440.14 215.05 d 441.17 215.39 d 441.51 215.73 d 441.85 216.42 d 441.85
 217.79 d 441.51 218.47 d 441.17 218.82 d 440.14 219.16 d 440.82 219.5 d 441.17
 220.19 d 441.17 221.22 d 440.82 221.9 d 440.14 222.24 d 438.77 219.16 m 438.08
 218.82 d 437.74 218.47 d 437.4 217.79 d 437.4 216.42 d 437.74 215.73 d 438.08
215.39 d 438.77 215.05 d 440.14 215.05 m 440.82 215.39 d 441.17 215.73 d 441.51
 216.42 d 441.51 217.79 d 441.17 218.47 d 440.82 218.82 d 440.14 219.16 d
444.76 215.73 m 444.41 215.39 d 444.76 215.05 d 445.1 215.39 d 444.76 215.73 d
449.66 222.24 m 450.35 222.24 d 451.38 221.9 d 452.06 220.87 d 452.4 219.16 d
452.4 218.13 d 452.06 216.42 d 451.38 215.39 d 450.35 215.05 d 449.66 215.05 d
448.63 215.39 d 447.95 216.42 d 447.61 218.13 d 447.61 219.16 d 447.95 220.87 d
 448.63 221.9 d 449.66 222.24 d 448.98 221.9 d 448.63 221.56 d 448.29 220.87 d
447.95 219.16 d 447.95 218.13 d 448.29 216.42 d 448.63 215.73 d 448.98 215.39 d
 449.66 215.05 d 450.35 215.05 m 451.03 215.39 d 451.38 215.73 d 451.72 216.42
d 452.06 218.13 d 452.06 219.16 d 451.72 220.87 d 451.38 221.56 d 451.03 221.9
d 450.35 222.24 d 441.73 231.6 m 512.59 231.6 d 512.59 237.36 d 512.59 231.6 d
512.34 219.85 m 512 218.82 d 511.31 218.13 d 510.29 217.79 d 509.94 217.79 d
508.92 218.13 d 508.23 218.82 d 507.89 219.85 d 507.89 220.19 d 508.23 221.22 d
 508.92 221.9 d 509.94 222.24 d 510.63 222.24 d 511.66 221.9 d 512.34 221.22 d
512.69 220.19 d 512.69 218.13 d 512.34 216.76 d 512 216.08 d 511.31 215.39 d
510.29 215.05 d 509.26 215.05 d 508.57 215.39 d 508.23 216.08 d 508.23 216.42 d
 508.57 216.76 d 508.92 216.42 d 508.57 216.08 d 509.94 217.79 m 509.26 218.13
d 508.57 218.82 d 508.23 219.85 d 508.23 220.19 d 508.57 221.22 d 509.26 221.9
d 509.94 222.24 d 510.63 222.24 m 511.31 221.9 d 512 221.22 d 512.34 220.19 d
512.34 218.13 d 512 216.76 d 511.66 216.08 d 510.97 215.39 d 510.29 215.05 d
515.56 215.73 m 515.22 215.39 d 515.56 215.05 d 515.91 215.39 d 515.56 215.73 d
 520.47 222.24 m 521.16 222.24 d 522.18 221.9 d 522.87 220.87 d 523.21 219.16 d
 523.21 218.13 d 522.87 216.42 d 522.18 215.39 d 521.16 215.05 d 520.47 215.05
d 519.44 215.39 d 518.76 216.42 d 518.41 218.13 d 518.41 219.16 d 518.76 220.87
 d 519.44 221.9 d 520.47 222.24 d 519.78 221.9 d 519.44 221.56 d 519.1 220.87 d
 518.76 219.16 d 518.76 218.13 d 519.1 216.42 d 519.44 215.73 d 519.78 215.39 d
 520.47 215.05 d 521.16 215.05 m 521.84 215.39 d 522.18 215.73 d 522.53 216.42
d 522.87 218.13 d 522.87 219.16 d 522.53 220.87 d 522.18 221.56 d 521.84 221.9
d 521.16 222.24 d 512.59 231.6 m 297.11 207.85 m 297.11 197.77 d 297.59 207.85
m 297.59 197.77 d 295.67 207.85 m 301.43 207.85 d 302.87 207.37 d 303.35 206.89
 d 303.83 205.93 d 303.83 204.97 d 303.35 204.01 d 302.87 203.53 d 301.43
203.05 d 297.59 203.05 d 301.43 207.85 m 302.39 207.37 d 302.87 206.89 d 303.35
 205.93 d 303.35 204.97 d 302.87 204.01 d 302.39 203.53 d 301.43 203.05 d
295.67 197.77 m 299.03 197.77 d 299.99 203.05 m 300.95 202.57 d 301.43 202.09 d
 302.87 198.73 d 303.35 198.25 d 303.83 198.25 d 304.31 198.73 d 300.95 202.57
m 301.43 201.61 d 302.39 198.25 d 302.87 197.77 d 303.83 197.77 d 304.31 198.73
 d 304.31 199.21 d 87.4 231.6 m 93.16 231.6 d 46.89 231.09 m 53.06 231.09 d
57.61 235.2 m 58.29 235.2 d 59.32 234.86 d 60.01 233.83 d 60.35 232.11 d 60.35
231.09 d 60.01 229.37 d 59.32 228.34 d 58.29 228 d 57.61 228 d 56.58 228.34 d
55.9 229.37 d 55.55 231.09 d 55.55 232.11 d 55.9 233.83 d 56.58 234.86 d 57.61
235.2 d 56.92 234.86 d 56.58 234.51 d 56.24 233.83 d 55.9 232.11 d 55.9 231.09
d 56.24 229.37 d 56.58 228.69 d 56.92 228.34 d 57.61 228 d 58.29 228 m 58.98
228.34 d 59.32 228.69 d 59.67 229.37 d 60.01 231.09 d 60.01 232.11 d 59.67
233.83 d 59.32 234.51 d 58.98 234.86 d 58.29 235.2 d 63.25 228.69 m 62.9 228.34
 d 63.25 228 d 63.59 228.34 d 63.25 228.69 d 68.15 235.2 m 68.84 235.2 d 69.87
234.86 d 70.55 233.83 d 70.89 232.11 d 70.89 231.09 d 70.55 229.37 d 69.87
228.34 d 68.84 228 d 68.15 228 d 67.12 228.34 d 66.44 229.37 d 66.1 231.09 d
66.1 232.11 d 66.44 233.83 d 67.12 234.86 d 68.15 235.2 d 67.47 234.86 d 67.12
234.51 d 66.78 233.83 d 66.44 232.11 d 66.44 231.09 d 66.78 229.37 d 67.12
228.69 d 67.47 228.34 d 68.15 228 d 68.84 228 m 69.52 228.34 d 69.87 228.69 d
70.21 229.37 d 70.55 231.09 d 70.55 232.11 d 70.21 233.83 d 69.87 234.51 d
69.52 234.86 d 68.84 235.2 d 73.5 233.83 m 73.84 233.49 d 73.5 233.14 d 73.15
233.49 d 73.15 233.83 d 73.5 234.51 d 73.84 234.86 d 74.87 235.2 d 76.24 235.2
d 77.27 234.86 d 77.61 234.51 d 77.95 233.83 d 77.95 233.14 d 77.61 232.46 d
76.58 231.77 d 74.87 231.09 d 74.18 230.74 d 73.5 230.06 d 73.15 229.03 d 73.15
 228 d 76.24 235.2 m 76.92 234.86 d 77.27 234.51 d 77.61 233.83 d 77.61 233.14
d 77.27 232.46 d 76.24 231.77 d 74.87 231.09 d 73.15 228.69 m 73.5 229.03 d
74.18 229.03 d 75.9 228.34 d 76.92 228.34 d 77.61 228.69 d 77.95 229.03 d 74.18
 229.03 m 75.9 228 d 77.27 228 d 77.61 228.34 d 77.95 229.03 d 77.95 229.72 d
87.4 231.6 m 87.4 299.63 d 93.16 299.63 d 87.4 299.63 d 48.16 299.12 m 54.32
299.12 d 58.87 303.23 m 59.56 303.23 d 60.59 302.89 d 61.27 301.86 d 61.62
300.15 d 61.62 299.12 d 61.27 297.4 d 60.59 296.38 d 59.56 296.03 d 58.87
296.03 d 57.85 296.38 d 57.16 297.4 d 56.82 299.12 d 56.82 300.15 d 57.16
301.86 d 57.85 302.89 d 58.87 303.23 d 58.19 302.89 d 57.85 302.54 d 57.5
301.86 d 57.16 300.15 d 57.16 299.12 d 57.5 297.4 d 57.85 296.72 d 58.19 296.38
 d 58.87 296.03 d 59.56 296.03 m 60.25 296.38 d 60.59 296.72 d 60.93 297.4 d
61.27 299.12 d 61.27 300.15 d 60.93 301.86 d 60.59 302.54 d 60.25 302.89 d
59.56 303.23 d 64.51 296.72 m 64.17 296.38 d 64.51 296.03 d 64.85 296.38 d
64.51 296.72 d 69.42 303.23 m 70.1 303.23 d 71.13 302.89 d 71.82 301.86 d 72.16
 300.15 d 72.16 299.12 d 71.82 297.4 d 71.13 296.38 d 70.1 296.03 d 69.42
296.03 d 68.39 296.38 d 67.7 297.4 d 67.36 299.12 d 67.36 300.15 d 67.7 301.86
d 68.39 302.89 d 69.42 303.23 d 68.73 302.89 d 68.39 302.54 d 68.05 301.86 d
67.7 300.15 d 67.7 299.12 d 68.05 297.4 d 68.39 296.72 d 68.73 296.38 d 69.42
296.03 d 70.1 296.03 m 70.79 296.38 d 71.13 296.72 d 71.47 297.4 d 71.82 299.12
 d 71.82 300.15 d 71.47 301.86 d 71.13 302.54 d 70.79 302.89 d 70.1 303.23 d
74.88 301.86 m 75.57 302.2 d 76.6 303.23 d 76.6 296.03 d 76.25 302.89 m 76.25
296.03 d 74.88 296.03 m 77.97 296.03 d 87.4 299.63 m 87.4 367.66 d 93.16 367.66
 d 87.4 367.66 d 57.28 371.26 m 57.97 371.26 d 58.99 370.92 d 59.68 369.89 d
60.02 368.18 d 60.02 367.15 d 59.68 365.43 d 58.99 364.41 d 57.97 364.06 d
57.28 364.06 d 56.25 364.41 d 55.57 365.43 d 55.22 367.15 d 55.22 368.18 d
55.57 369.89 d 56.25 370.92 d 57.28 371.26 d 56.59 370.92 d 56.25 370.57 d
55.91 369.89 d 55.57 368.18 d 55.57 367.15 d 55.91 365.43 d 56.25 364.75 d
56.59 364.41 d 57.28 364.06 d 57.97 364.06 m 58.65 364.41 d 58.99 364.75 d
59.34 365.43 d 59.68 367.15 d 59.68 368.18 d 59.34 369.89 d 58.99 370.57 d
58.65 370.92 d 57.97 371.26 d 62.92 364.75 m 62.57 364.41 d 62.92 364.06 d
63.26 364.41 d 62.92 364.75 d 67.82 371.26 m 68.51 371.26 d 69.54 370.92 d
70.22 369.89 d 70.56 368.18 d 70.56 367.15 d 70.22 365.43 d 69.54 364.41 d
68.51 364.06 d 67.82 364.06 d 66.79 364.41 d 66.11 365.43 d 65.77 367.15 d
65.77 368.18 d 66.11 369.89 d 66.79 370.92 d 67.82 371.26 d 67.14 370.92 d
66.79 370.57 d 66.45 369.89 d 66.11 368.18 d 66.11 367.15 d 66.45 365.43 d
66.79 364.75 d 67.14 364.41 d 67.82 364.06 d 68.51 364.06 m 69.19 364.41 d
69.54 364.75 d 69.88 365.43 d 70.22 367.15 d 70.22 368.18 d 69.88 369.89 d
69.54 370.57 d 69.19 370.92 d 68.51 371.26 d 75.21 371.26 m 75.9 371.26 d 76.92
 370.92 d 77.61 369.89 d 77.95 368.18 d 77.95 367.15 d 77.61 365.43 d 76.92
364.41 d 75.9 364.06 d 75.21 364.06 d 74.18 364.41 d 73.5 365.43 d 73.15 367.15
 d 73.15 368.18 d 73.5 369.89 d 74.18 370.92 d 75.21 371.26 d 74.53 370.92 d
74.18 370.57 d 73.84 369.89 d 73.5 368.18 d 73.5 367.15 d 73.84 365.43 d 74.18
364.75 d 74.53 364.41 d 75.21 364.06 d 75.9 364.06 m 76.58 364.41 d 76.92
364.75 d 77.27 365.43 d 77.61 367.15 d 77.61 368.18 d 77.27 369.89 d 76.92
370.57 d 76.58 370.92 d 75.9 371.26 d 87.4 367.66 m 87.4 435.69 d 93.16 435.69
d 87.4 435.69 d 58.87 439.29 m 59.56 439.29 d 60.59 438.95 d 61.27 437.92 d
61.62 436.21 d 61.62 435.18 d 61.27 433.46 d 60.59 432.44 d 59.56 432.09 d
58.87 432.09 d 57.85 432.44 d 57.16 433.46 d 56.82 435.18 d 56.82 436.21 d
57.16 437.92 d 57.85 438.95 d 58.87 439.29 d 58.19 438.95 d 57.85 438.6 d 57.5
437.92 d 57.16 436.21 d 57.16 435.18 d 57.5 433.46 d 57.85 432.78 d 58.19
432.44 d 58.87 432.09 d 59.56 432.09 m 60.25 432.44 d 60.59 432.78 d 60.93
433.46 d 61.27 435.18 d 61.27 436.21 d 60.93 437.92 d 60.59 438.6 d 60.25
438.95 d 59.56 439.29 d 64.51 432.78 m 64.17 432.44 d 64.51 432.09 d 64.85
432.44 d 64.51 432.78 d 69.42 439.29 m 70.1 439.29 d 71.13 438.95 d 71.82
437.92 d 72.16 436.21 d 72.16 435.18 d 71.82 433.46 d 71.13 432.44 d 70.1
432.09 d 69.42 432.09 d 68.39 432.44 d 67.7 433.46 d 67.36 435.18 d 67.36
436.21 d 67.7 437.92 d 68.39 438.95 d 69.42 439.29 d 68.73 438.95 d 68.39 438.6
 d 68.05 437.92 d 67.7 436.21 d 67.7 435.18 d 68.05 433.46 d 68.39 432.78 d
68.73 432.44 d 69.42 432.09 d 70.1 432.09 m 70.79 432.44 d 71.13 432.78 d 71.47
 433.46 d 71.82 435.18 d 71.82 436.21 d 71.47 437.92 d 71.13 438.6 d 70.79
438.95 d 70.1 439.29 d 74.88 437.92 m 75.57 438.26 d 76.6 439.29 d 76.6 432.09
d 76.25 438.95 m 76.25 432.09 d 74.88 432.09 m 77.97 432.09 d 87.4 435.69 m
87.4 503.72 d 93.16 503.72 d 87.4 503.72 d 57.61 507.32 m 58.29 507.32 d 59.32
506.98 d 60.01 505.95 d 60.35 504.24 d 60.35 503.21 d 60.01 501.49 d 59.32
500.47 d 58.29 500.12 d 57.61 500.12 d 56.58 500.47 d 55.9 501.49 d 55.55
503.21 d 55.55 504.24 d 55.9 505.95 d 56.58 506.98 d 57.61 507.32 d 56.92
506.98 d 56.58 506.64 d 56.24 505.95 d 55.9 504.24 d 55.9 503.21 d 56.24 501.49
 d 56.58 500.81 d 56.92 500.47 d 57.61 500.12 d 58.29 500.12 m 58.98 500.47 d
59.32 500.81 d 59.67 501.49 d 60.01 503.21 d 60.01 504.24 d 59.67 505.95 d
59.32 506.64 d 58.98 506.98 d 58.29 507.32 d 63.25 500.81 m 62.9 500.47 d 63.25
 500.12 d 63.59 500.47 d 63.25 500.81 d 68.15 507.32 m 68.84 507.32 d 69.87
506.98 d 70.55 505.95 d 70.89 504.24 d 70.89 503.21 d 70.55 501.49 d 69.87
500.47 d 68.84 500.12 d 68.15 500.12 d 67.12 500.47 d 66.44 501.49 d 66.1
503.21 d 66.1 504.24 d 66.44 505.95 d 67.12 506.98 d 68.15 507.32 d 67.47
506.98 d 67.12 506.64 d 66.78 505.95 d 66.44 504.24 d 66.44 503.21 d 66.78
501.49 d 67.12 500.81 d 67.47 500.47 d 68.15 500.12 d 68.84 500.12 m 69.52
500.47 d 69.87 500.81 d 70.21 501.49 d 70.55 503.21 d 70.55 504.24 d 70.21
505.95 d 69.87 506.64 d 69.52 506.98 d 68.84 507.32 d 73.5 505.95 m 73.84
505.61 d 73.5 505.26 d 73.15 505.61 d 73.15 505.95 d 73.5 506.64 d 73.84 506.98
 d 74.87 507.32 d 76.24 507.32 d 77.27 506.98 d 77.61 506.64 d 77.95 505.95 d
77.95 505.26 d 77.61 504.58 d 76.58 503.89 d 74.87 503.21 d 74.18 502.87 d 73.5
 502.18 d 73.15 501.15 d 73.15 500.12 d 76.24 507.32 m 76.92 506.98 d 77.27
506.64 d 77.61 505.95 d 77.61 505.26 d 77.27 504.58 d 76.24 503.89 d 74.87
503.21 d 73.15 500.81 m 73.5 501.15 d 74.18 501.15 d 75.9 500.47 d 76.92 500.47
 d 77.61 500.81 d 77.95 501.15 d 74.18 501.15 m 75.9 500.12 d 77.27 500.12 d
77.61 500.47 d 77.95 501.15 d 77.95 501.84 d 87.4 503.72 m 87.4 571.75 d 93.16
571.75 d 87.4 571.75 d 57.15 575.35 m 57.83 575.35 d 58.86 575.01 d 59.55
573.98 d 59.89 572.27 d 59.89 571.24 d 59.55 569.52 d 58.86 568.5 d 57.83
568.15 d 57.15 568.15 d 56.12 568.5 d 55.43 569.52 d 55.09 571.24 d 55.09
572.27 d 55.43 573.98 d 56.12 575.01 d 57.15 575.35 d 56.46 575.01 d 56.12
574.67 d 55.78 573.98 d 55.43 572.27 d 55.43 571.24 d 55.78 569.52 d 56.12
568.84 d 56.46 568.5 d 57.15 568.15 d 57.83 568.15 m 58.52 568.5 d 58.86 568.84
 d 59.2 569.52 d 59.55 571.24 d 59.55 572.27 d 59.2 573.98 d 58.86 574.67 d
58.52 575.01 d 57.83 575.35 d 62.78 568.84 m 62.44 568.5 d 62.78 568.15 d 63.13
 568.5 d 62.78 568.84 d 67.69 575.35 m 68.37 575.35 d 69.4 575.01 d 70.09
573.98 d 70.43 572.27 d 70.43 571.24 d 70.09 569.52 d 69.4 568.5 d 68.37 568.15
 d 67.69 568.15 d 66.66 568.5 d 65.98 569.52 d 65.63 571.24 d 65.63 572.27 d
65.98 573.98 d 66.66 575.01 d 67.69 575.35 d 67 575.01 d 66.66 574.67 d 66.32
573.98 d 65.98 572.27 d 65.98 571.24 d 66.32 569.52 d 66.66 568.84 d 67 568.5 d
 67.69 568.15 d 68.37 568.15 m 69.06 568.5 d 69.4 568.84 d 69.75 569.52 d 70.09
 571.24 d 70.09 572.27 d 69.75 573.98 d 69.4 574.67 d 69.06 575.01 d 68.37
575.35 d 76.24 575.35 m 76.92 575.01 d 77.27 574.32 d 77.27 573.29 d 76.92
572.61 d 76.24 572.27 d 76.92 571.92 d 77.61 571.24 d 77.95 570.55 d 77.95
569.52 d 77.61 568.84 d 77.27 568.5 d 76.24 568.15 d 74.87 568.15 d 73.84 568.5
 d 73.5 568.84 d 73.15 569.52 d 73.15 569.87 d 73.5 570.21 d 73.84 569.87 d
73.5 569.52 d 73.5 573.98 m 73.84 573.64 d 73.5 573.29 d 73.15 573.64 d 73.15
573.98 d 73.5 574.67 d 73.84 575.01 d 74.87 575.35 d 76.24 575.35 d 77.27
575.01 d 77.61 574.32 d 77.61 573.29 d 77.27 572.61 d 76.24 572.27 d 75.21
572.27 d 77.27 571.58 m 77.61 570.55 d 77.61 569.52 d 77.27 568.84 d 76.92
568.5 d 76.24 568.15 d 87.4 571.75 m 32.5 357.73 m 22.42 357.73 d 22.42 355.81
d 22.42 357.25 m 32.5 357.25 d 32.5 355.81 m 32.5 359.17 d 25.78 363.8 m 25.78
364.75 d 26.26 366.19 d 27.22 367.15 d 28.66 367.63 d 29.62 367.63 d 31.06
367.15 d 32.02 366.19 d 32.5 364.75 d 32.5 363.79 d 32.02 362.35 d 31.06 361.39
 d 29.62 360.91 d 28.66 360.91 d 27.22 361.4 d 26.26 362.36 d 25.78 363.8 d
26.26 362.84 d 27.22 361.88 d 28.66 361.39 d 29.62 361.39 d 31.06 361.87 d
32.02 362.83 d 32.5 363.79 d 32.5 364.75 m 32.02 365.71 d 31.06 366.67 d 29.62
367.15 d 28.66 367.15 d 27.22 366.67 d 26.26 365.71 d 25.78 364.75 d 25.78
372.71 m 26.26 371.75 d 26.74 371.27 d 27.7 370.79 d 28.66 370.79 d 29.62
371.27 d 30.1 371.75 d 30.58 372.71 d 30.58 373.67 d 30.1 374.63 d 29.62 375.11
 d 28.66 375.59 d 27.7 375.59 d 26.74 375.11 d 26.26 374.63 d 25.78 373.67 d
25.78 372.71 d 26.26 371.75 m 27.22 371.27 d 29.14 371.27 d 30.1 371.75 d 30.1
374.63 m 29.14 375.11 d 27.22 375.11 d 26.26 374.63 d 26.74 375.11 m 26.26
375.59 d 25.78 376.55 d 26.26 376.55 d 26.26 375.59 d 29.62 371.27 m 30.1
370.79 d 31.06 370.31 d 31.54 370.31 d 32.5 370.79 d 32.98 372.23 d 32.98
374.63 d 33.46 376.07 d 33.94 376.55 d 31.54 370.31 m 32.02 370.79 d 32.5
372.23 d 32.5 374.63 d 32.98 376.07 d 33.94 376.55 d 34.42 376.55 d 35.38
376.07 d 35.86 374.63 d 35.86 371.75 d 35.38 370.31 d 34.42 369.83 d 33.94
369.83 d 32.98 370.31 d 32.5 371.75 d 20.5 382.07 m 21.46 381.11 d 22.9 380.15
d 24.82 379.19 d 27.22 378.71 d 29.14 378.71 d 31.54 379.19 d 33.46 380.15 d
34.9 381.11 d 35.86 382.07 d 21.46 381.11 m 23.38 380.15 d 24.82 379.67 d 27.22
 379.19 d 29.14 379.19 d 31.54 379.67 d 32.98 380.15 d 34.9 381.11 d 23.86
389.84 m 25.3 390.32 d 22.42 390.32 d 23.86 389.84 d 22.9 388.88 d 22.42 387.44
 d 22.42 386.48 d 22.9 385.04 d 23.86 384.08 d 24.82 383.6 d 26.26 383.12 d
28.66 383.12 d 30.1 383.6 d 31.06 384.08 d 32.02 385.04 d 32.5 386.48 d 32.5
387.44 d 32.02 388.88 d 31.06 389.84 d 30.1 390.32 d 22.42 386.48 m 22.9 385.52
 d 23.86 384.56 d 24.82 384.08 d 26.26 383.6 d 28.66 383.6 d 30.1 384.08 d
31.06 384.56 d 32.02 385.52 d 32.5 386.48 d 20.5 396.02 m 21.46 395.06 d 22.9
394.1 d 24.82 393.14 d 27.22 392.66 d 29.14 392.66 d 31.54 393.14 d 33.46 394.1
 d 34.9 395.06 d 35.86 396.02 d 21.46 395.06 m 23.38 394.1 d 24.82 393.62 d
27.22 393.14 d 29.14 393.14 d 31.54 393.62 d 32.98 394.1 d 34.9 395.06 d 22.42
398.47 m 32.5 398.47 d 22.42 398.95 m 32.5 398.95 d 22.42 397.03 m 22.42 402.79
 d 22.9 404.23 d 23.38 404.71 d 24.34 405.19 d 25.3 405.19 d 26.26 404.71 d
26.74 404.23 d 27.22 402.79 d 27.22 398.95 d 22.42 402.79 m 22.9 403.75 d 23.38
 404.23 d 24.34 404.71 d 25.3 404.71 d 26.26 404.23 d 26.74 403.75 d 27.22
402.79 d 32.5 397.03 m 32.5 400.39 d 27.22 401.35 m 27.7 402.31 d 28.18 402.79
d 31.54 404.23 d 32.02 404.71 d 32.02 405.19 d 31.54 405.67 d 27.7 402.31 m
28.66 402.79 d 32.02 403.75 d 32.5 404.23 d 32.5 405.19 d 31.54 405.67 d 31.06
405.67 d 32.5 408.55 m 32.02 408.07 d 31.54 408.55 d 32.02 409.03 d 32.98
409.03 d 33.94 408.55 d 34.42 408.07 d 24.34 411.77 m 23.86 412.73 d 22.42
414.17 d 32.5 414.17 d 22.9 413.69 m 32.5 413.69 d 32.5 411.77 m 32.5 416.09 d
20.5 417.67 m 21.46 418.63 d 22.9 419.59 d 24.82 420.55 d 27.22 421.03 d 29.14
421.03 d 31.54 420.55 d 33.46 419.59 d 34.9 418.63 d 35.86 417.67 d 21.46
418.63 m 23.38 419.59 d 24.82 420.07 d 27.22 420.55 d 29.14 420.55 d 31.54
420.07 d 32.98 419.59 d 34.9 418.63 d 20.5 422.64 m 21.46 423.6 d 22.9 424.56 d
 24.82 425.52 d 27.22 426 d 29.14 426 d 31.54 425.52 d 33.46 424.56 d 34.9
423.6 d 35.86 422.64 d 21.46 423.6 m 23.38 424.56 d 24.82 425.04 d 27.22 425.52
 d 29.14 425.52 d 31.54 425.04 d 32.98 424.56 d 34.9 423.6 d 28.18 428.76 m
28.18 437.4 d 32.5 442.57 m 32.02 443.53 d 30.58 444.49 d 29.14 444.97 d 27.22
444.97 d 26.26 444.49 d 26.26 447.37 d 25.78 447.37 m 25.78 442.57 d 26.26
441.13 d 27.7 440.17 d 29.14 439.69 d 30.58 439.69 d 31.54 440.17 d 32.02
440.65 d 32.5 441.61 d 32.5 442.57 d 32.02 444.01 d 30.58 444.97 d 29.14 445.45
 d 27.7 445.45 d 26.74 444.97 d 26.26 444.49 d 25.78 443.53 d 25.78 442.57 m
26.26 441.61 d 27.7 440.65 d 29.14 440.17 d 31.06 440.17 d 32.02 440.65 d 87.4
367.66 m 512.59 367.66 d 87.4 562.22 m 512.59 384.92 m 87.4 562.22 m 94.49
547.03 d 101.58 533.61 d 108.66 521.68 d 115.75 511.04 d 122.84 501.49 d 129.92
 492.89 d 137.01 485.12 d 144.1 478.06 d 151.18 471.65 d 158.27 465.79 d 165.36
 460.42 d 172.44 455.5 d 179.53 450.96 d 186.62 446.78 d 193.7 442.91 d 200.79
439.32 d 207.88 435.99 d 214.96 432.89 d 222.05 430.01 d 229.13 427.31 d 236.22
 424.79 d 243.31 422.43 d 250.39 420.21 d 257.48 418.13 d 264.57 416.17 d
271.65 414.33 d 278.74 412.59 d 285.83 410.95 d 292.91 409.4 d 300 407.93 d
307.09 406.54 d 314.17 405.22 d 321.26 403.96 d 328.35 402.77 d 335.43 401.64 d
 342.52 400.57 d 349.61 399.54 d 356.69 398.56 d 363.78 397.63 d 370.86 396.74
d 377.95 395.89 d 385.04 395.07 d 392.12 394.3 d 399.21 393.55 d 406.3 392.84 d
 413.38 392.15 d 420.47 391.49 d 427.56 390.86 d 434.64 390.26 d 441.73 389.68
d 448.82 389.12 d 455.9 388.58 d 462.99 388.06 d 470.08 387.56 d 477.16 387.08
d 484.25 386.62 d 491.33 386.17 d 498.42 385.74 d 505.51 385.32 d 512.59 384.92
 d 87.4 521.37 m 512.59 384.43 m 87.4 521.37 m 87.4 521.37 m 89.47 518.43 d
91.54 515.48 m 93.61 512.54 d 94.49 511.28 m 95.76 509.65 m 97.97 506.81 d
100.19 503.97 m 101.58 502.18 d 102.45 501.17 d 104.79 498.44 m 107.14 495.71 d
 108.66 493.94 m 109.53 493.02 m 112.01 490.41 d 114.48 487.79 m 115.75 486.45
d 117.01 485.23 d 119.6 482.73 m 122.2 480.24 d 122.84 479.62 m 124.87 477.83 m
 127.57 475.44 d 129.92 473.37 m 130.28 473.08 m 133.08 470.82 d 135.88 468.55
m 137.01 467.64 d 138.73 466.36 d 141.62 464.21 m 144.1 462.37 d 144.52 462.08
d 147.49 460.04 m 150.46 458 d 151.18 457.51 m 153.48 456.05 m 156.52 454.12 d
158.27 453.02 m 159.59 452.24 m 162.7 450.42 d 165.36 448.86 m 165.81 448.61 m
168.97 446.89 d 172.13 445.17 m 172.44 445 d 175.34 443.53 d 178.55 441.91 m
179.53 441.41 d 181.79 440.34 d 185.05 438.81 m 186.62 438.07 d 188.33 437.32 d
 191.62 435.87 m 193.7 434.95 d 194.93 434.45 d 198.26 433.08 m 200.79 432.04 d
 201.6 431.73 d 204.96 430.43 m 207.88 429.31 d 208.32 429.15 d 211.7 427.93 m
214.96 426.75 d 215.09 426.71 d 218.5 425.55 m 221.91 424.4 d 222.05 424.35 m
225.34 423.31 m 228.77 422.21 d 229.13 422.1 m 232.22 421.17 m 235.67 420.14 d
236.22 419.97 m 239.13 419.15 m 242.59 418.17 d 243.31 417.97 m 246.07 417.24 m
 249.55 416.31 d 250.39 416.08 m 253.03 415.42 m 256.53 414.54 d 257.48 414.3 m
 260.02 413.7 m 263.53 412.86 d 264.57 412.61 m 267.04 412.06 m 270.55 411.27 d
 271.65 411.02 m 274.07 410.5 m 277.59 409.75 d 278.74 409.51 m 281.11 409.03 m
 284.64 408.31 d 285.83 408.07 m 288.17 407.62 m 291.71 406.94 d 292.91 406.71
m 295.25 406.28 m 298.79 405.64 d 300 405.42 m 302.33 405.01 m 305.88 404.39 d
307.09 404.19 m 309.43 403.8 m 312.98 403.21 d 314.17 403.01 m 316.54 402.64 m
320.09 402.08 d 321.26 401.9 m 323.65 401.54 m 327.21 401.01 d 328.35 400.84 m
330.78 400.49 m 334.34 399.98 d 335.43 399.82 m 337.9 399.48 m 341.47 399 d
342.52 398.85 m 345.04 398.52 m 348.61 398.06 d 349.61 397.93 m 352.18 397.6 m
355.75 397.16 d 356.69 397.04 m 359.33 396.73 m 362.9 396.3 d 363.78 396.2 m
366.48 395.89 m 370.05 395.48 d 370.86 395.38 m 373.63 395.08 m 377.21 394.69 d
 377.95 394.61 m 380.79 394.31 m 384.37 393.93 d 385.04 393.86 m 387.95 393.57
m 391.53 393.21 d 392.12 393.15 m 395.12 392.86 m 398.7 392.51 d 399.21 392.47
m 402.29 392.18 m 405.87 391.85 d 406.3 391.81 m 409.46 391.53 m 413.04 391.21
d 413.38 391.18 m 416.63 390.9 m 420.21 390.59 d 420.47 390.57 m 423.8 390.29 m
 427.39 390 d 427.56 389.98 m 430.98 389.71 m 434.57 389.43 d 434.64 389.42 m
438.16 389.15 m 441.73 388.88 d 441.75 388.88 d 445.34 388.62 m 448.82 388.36 d
 448.93 388.35 d 452.52 388.1 m 455.9 387.86 d 456.11 387.84 d 459.7 387.6 m
462.99 387.37 d 463.29 387.35 d 466.88 387.12 m 470.08 386.91 d 470.48 386.88 d
 474.07 386.65 m 477.16 386.46 d 477.66 386.43 d 481.26 386.21 m 484.25 386.02
d 484.85 385.99 d 488.44 385.77 m 491.33 385.6 d 492.04 385.56 d 495.63 385.36
m 498.42 385.2 d 499.22 385.15 d 502.82 384.95 m 505.51 384.8 d 506.41 384.76 d
 510.01 384.56 m 512.59 384.43 d 155.39 375.2 m 155.39 380.96 d 161.15 380.96 d
 161.15 375.2 d 155.39 375.2 d 226.25 371.95 m 226.25 377.71 d 232.01 377.71 d
232.01 371.95 d 226.25 371.95 d 297.12 375.84 m 297.12 381.6 d 302.88 381.6 d
302.88 375.84 d 297.12 375.84 d 367.98 336.9 m 367.98 342.66 d 373.74 342.66 d
373.74 336.9 d 367.98 336.9 d 158.27 363.69 m 158.27 392.46 d 156.14 363.69 m
160.4 363.69 d 156.14 392.46 m 160.4 392.46 d 229.13 355.44 m 229.13 394.21 d
227.01 355.44 m 231.26 355.44 d 227.01 394.21 m 231.26 394.21 d 300 352.37 m
300 405.06 d 297.87 352.37 m 302.13 352.37 d 297.87 405.06 m 302.13 405.06 d
370.86 269.7 m 370.86 409.86 d 368.74 269.7 m 372.99 269.7 d 368.74 409.86 m
372.99 409.86 d 155.39 455.45 m 158.27 461.21 d 161.15 455.45 d 155.39 455.45 d
 226.25 424.98 m 229.13 430.74 d 232.01 424.98 d 226.25 424.98 d 297.12 406.53
m 300 412.29 d 302.88 406.53 d 297.12 406.53 d 367.98 347.32 m 370.86 353.08 d
373.74 347.32 d 367.98 347.32 d 158.27 446 m 158.27 470.67 d 156.14 446 m 160.4
 446 d 156.14 470.67 m 160.4 470.67 d 229.13 408.55 m 229.13 447.17 d 227.01
408.55 m 231.26 408.55 d 227.01 447.17 m 231.26 447.17 d 300 383.88 m 300
434.94 d 297.87 383.88 m 302.13 383.88 d 297.87 434.94 m 302.13 434.94 d 370.86
 280.67 m 370.86 419.73 d 368.74 280.67 m 372.99 280.67 d 368.74 419.73 m
372.99 419.73 d 155.39 375.19 m 161.15 380.95 d 155.39 380.95 m 161.15 375.19 d
 226.25 362.25 m 232.01 368.01 d 226.25 368.01 m 232.01 362.25 d 297.12 374.57
m 302.88 380.33 d 297.12 380.33 m 302.88 374.57 d 367.98 345.28 m 373.74 351.04
 d 367.98 351.04 m 373.74 345.28 d 158.27 365.4 m 158.27 390.73 d 156.14 365.4
m 160.4 365.4 d 156.14 390.73 m 160.4 390.73 d 229.13 345.64 m 229.13 384.61 d
227.01 345.64 m 231.26 345.64 d 227.01 384.61 m 231.26 384.61 d 300 350.62 m
300 404.29 d 297.87 350.62 m 302.13 350.62 d 297.87 404.29 m 302.13 404.29 d
370.86 275.66 m 370.86 420.65 d 368.74 275.66 m 372.99 275.66 d 368.74 420.65 m
 372.99 420.65 d 87.64 231.84 m 512.35 231.84 d 512.35 571.51 d 87.64 571.51 d
87.64 231.84 d 87.16 231.36 m 512.83 231.36 d 512.83 571.99 d 87.16 571.99 d
87.16 231.36 d saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%% figure n.4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 12/13/1993 17:30:28
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 286.98 628.64 m
286.5 628.16 d 286.98 627.68 d 287.46 628.16 d 287.46 628.64 d 286.98 629.12 d
286.02 629.12 d 285.06 628.64 d 284.58 627.68 d 284.58 619.04 d 286.02 629.12 m
 285.54 628.64 d 285.06 627.68 d 285.06 619.04 d 283.14 625.76 m 286.98 625.76
d 283.14 619.04 m 286.5 619.04 d 291.02 619.04 m 291.02 625.76 d 289.1 625.76 d
 290.54 629.12 m 290.06 628.64 d 290.54 628.16 d 291.02 628.64 d 290.54 629.12
d 290.54 625.76 m 290.54 619.04 d 289.1 619.04 m 292.46 619.04 d 297.13 625.76
m 296.17 625.28 d 295.69 624.8 d 295.21 623.84 d 295.21 622.88 d 295.69 621.92
d 296.17 621.44 d 297.13 620.96 d 298.09 620.96 d 299.05 621.44 d 299.53 621.92
 d 300.01 622.88 d 300.01 623.84 d 299.53 624.8 d 299.05 625.28 d 298.09 625.76
 d 297.13 625.76 d 296.17 625.28 m 295.69 624.32 d 295.69 622.4 d 296.17 621.44
 d 299.05 621.44 m 299.53 622.4 d 299.53 624.32 d 299.05 625.28 d 299.53 624.8
m 300.01 625.28 d 300.97 625.76 d 300.97 625.28 d 300.01 625.28 d 295.69 621.92
 m 295.21 621.44 d 294.73 620.48 d 294.73 620 d 295.21 619.04 d 296.65 618.56 d
 299.05 618.56 d 300.49 618.08 d 300.97 617.6 d 294.73 620 m 295.21 619.52 d
296.65 619.04 d 299.05 619.04 d 300.49 618.56 d 300.97 617.6 d 300.97 617.12 d
300.49 616.16 d 299.05 615.68 d 296.17 615.68 d 294.73 616.16 d 294.25 617.12 d
 294.25 617.6 d 294.73 618.56 d 296.17 619.04 d 303.68 620 m 303.2 619.52 d
303.68 619.04 d 304.16 619.52 d 303.68 620 d 311.36 619.04 m 311.36 629.12 d
306.08 621.92 d 313.76 621.92 d 310.88 628.16 m 310.88 619.04 d 309.44 619.04 m
 312.8 619.04 d 316.33 620 m 315.85 619.52 d 316.33 619.04 d 316.81 619.52 d
316.33 620 d 87.4 231.6 m 87.4 237.36 d 90.44 222.24 m 91.13 221.9 d 91.47
221.22 d 91.47 220.19 d 91.13 219.5 d 90.44 219.16 d 91.13 218.82 d 91.81
218.13 d 92.15 217.45 d 92.15 216.42 d 91.81 215.73 d 91.47 215.39 d 90.44
215.05 d 89.07 215.05 d 88.04 215.39 d 87.7 215.73 d 87.36 216.42 d 87.36
216.76 d 87.7 217.1 d 88.04 216.76 d 87.7 216.42 d 87.7 220.87 m 88.04 220.53 d
 87.7 220.19 d 87.36 220.53 d 87.36 220.87 d 87.7 221.56 d 88.04 221.9 d 89.07
222.24 d 90.44 222.24 d 91.47 221.9 d 91.81 221.22 d 91.81 220.19 d 91.47 219.5
 d 90.44 219.16 d 89.41 219.16 d 91.47 218.47 m 91.81 217.45 d 91.81 216.42 d
91.47 215.73 d 91.13 215.39 d 90.44 215.05 d 95.04 215.73 m 94.69 215.39 d
95.04 215.05 d 95.38 215.39 d 95.04 215.73 d 99.94 222.24 m 100.63 222.24 d
101.66 221.9 d 102.34 220.87 d 102.69 219.16 d 102.69 218.13 d 102.34 216.42 d
101.66 215.39 d 100.63 215.05 d 99.94 215.05 d 98.92 215.39 d 98.23 216.42 d
97.89 218.13 d 97.89 219.16 d 98.23 220.87 d 98.92 221.9 d 99.94 222.24 d 99.26
 221.9 d 98.92 221.56 d 98.57 220.87 d 98.23 219.16 d 98.23 218.13 d 98.57
216.42 d 98.92 215.73 d 99.26 215.39 d 99.94 215.05 d 100.63 215.05 m 101.31
215.39 d 101.66 215.73 d 102 216.42 d 102.34 218.13 d 102.34 219.16 d 102
220.87 d 101.66 221.56 d 101.31 221.9 d 100.63 222.24 d 87.4 231.6 m 134.65
231.6 d 134.65 237.36 d 134.65 231.6 d 133.35 215.05 m 133.35 222.24 d 129.58
217.1 d 135.06 217.1 d 133.01 221.56 m 133.01 215.05 d 131.98 215.05 m 134.38
215.05 d 137.35 215.73 m 137.01 215.39 d 137.35 215.05 d 137.7 215.39 d 137.35
215.73 d 142.26 222.24 m 142.95 222.24 d 143.97 221.9 d 144.66 220.87 d 145
219.16 d 145 218.13 d 144.66 216.42 d 143.97 215.39 d 142.95 215.05 d 142.26
215.05 d 141.23 215.39 d 140.55 216.42 d 140.2 218.13 d 140.2 219.16 d 140.55
220.87 d 141.23 221.9 d 142.26 222.24 d 141.57 221.9 d 141.23 221.56 d 140.89
220.87 d 140.55 219.16 d 140.55 218.13 d 140.89 216.42 d 141.23 215.73 d 141.57
 215.39 d 142.26 215.05 d 142.95 215.05 m 143.63 215.39 d 143.97 215.73 d
144.32 216.42 d 144.66 218.13 d 144.66 219.16 d 144.32 220.87 d 143.97 221.56 d
 143.63 221.9 d 142.95 222.24 d 134.65 231.6 m 181.89 231.6 d 181.89 237.36 d
181.89 231.6 d 177.58 216.42 m 177.92 216.76 d 177.58 217.1 d 177.24 216.76 d
177.24 216.42 d 177.58 215.73 d 177.92 215.39 d 178.95 215.05 d 179.98 215.05 d
 181.01 215.39 d 181.69 216.08 d 182.04 217.1 d 182.04 217.79 d 181.69 218.82 d
 181.01 219.5 d 179.98 219.85 d 178.95 219.85 d 177.92 219.5 d 177.24 218.82 d
177.92 222.24 d 181.35 222.24 d 179.64 221.9 d 177.92 221.9 d 179.98 219.85 m
180.67 219.5 d 181.35 218.82 d 181.69 217.79 d 181.69 217.1 d 181.35 216.08 d
180.67 215.39 d 179.98 215.05 d 184.61 215.73 m 184.27 215.39 d 184.61 215.05 d
 184.95 215.39 d 184.61 215.73 d 189.52 222.24 m 190.2 222.24 d 191.23 221.9 d
191.91 220.87 d 192.26 219.16 d 192.26 218.13 d 191.91 216.42 d 191.23 215.39 d
 190.2 215.05 d 189.52 215.05 d 188.49 215.39 d 187.8 216.42 d 187.46 218.13 d
187.46 219.16 d 187.8 220.87 d 188.49 221.9 d 189.52 222.24 d 188.83 221.9 d
188.49 221.56 d 188.14 220.87 d 187.8 219.16 d 187.8 218.13 d 188.14 216.42 d
188.49 215.73 d 188.83 215.39 d 189.52 215.05 d 190.2 215.05 m 190.89 215.39 d
191.23 215.73 d 191.57 216.42 d 191.91 218.13 d 191.91 219.16 d 191.57 220.87 d
 191.23 221.56 d 190.89 221.9 d 190.2 222.24 d 181.89 231.6 m 229.13 231.6 d
229.13 237.36 d 229.13 231.6 d 228.61 221.22 m 228.27 220.87 d 228.61 220.53 d
228.95 220.87 d 228.95 221.22 d 228.61 221.9 d 227.92 222.24 d 226.9 222.24 d
225.87 221.9 d 225.18 221.22 d 224.84 220.53 d 224.5 219.16 d 224.5 217.1 d
224.84 216.08 d 225.53 215.39 d 226.55 215.05 d 227.24 215.05 d 228.27 215.39 d
 228.95 216.08 d 229.3 217.1 d 229.3 217.45 d 228.95 218.47 d 228.27 219.16 d
227.24 219.5 d 226.9 219.5 d 225.87 219.16 d 225.18 218.47 d 224.84 217.45 d
226.9 222.24 m 226.21 221.9 d 225.53 221.22 d 225.18 220.53 d 224.84 219.16 d
224.84 217.1 d 225.18 216.08 d 225.87 215.39 d 226.55 215.05 d 227.24 215.05 m
227.92 215.39 d 228.61 216.08 d 228.95 217.1 d 228.95 217.45 d 228.61 218.47 d
227.92 219.16 d 227.24 219.5 d 232.1 215.73 m 231.76 215.39 d 232.1 215.05 d
232.44 215.39 d 232.1 215.73 d 237 222.24 m 237.69 222.24 d 238.72 221.9 d
239.4 220.87 d 239.75 219.16 d 239.75 218.13 d 239.4 216.42 d 238.72 215.39 d
237.69 215.05 d 237 215.05 d 235.98 215.39 d 235.29 216.42 d 234.95 218.13 d
234.95 219.16 d 235.29 220.87 d 235.98 221.9 d 237 222.24 d 236.32 221.9 d
235.98 221.56 d 235.63 220.87 d 235.29 219.16 d 235.29 218.13 d 235.63 216.42 d
 235.98 215.73 d 236.32 215.39 d 237 215.05 d 237.69 215.05 m 238.38 215.39 d
238.72 215.73 d 239.06 216.42 d 239.4 218.13 d 239.4 219.16 d 239.06 220.87 d
238.72 221.56 d 238.38 221.9 d 237.69 222.24 d 229.13 231.6 m 276.38 231.6 d
276.38 237.36 d 276.38 231.6 d 271.58 220.87 m 271.92 221.56 d 272.61 222.24 d
273.29 222.24 d 275 221.22 d 275.69 221.22 d 276.03 221.56 d 276.38 222.24 d
276.38 221.22 d 276.03 220.19 d 274.66 218.47 d 274.32 217.79 d 273.98 216.76 d
 273.98 215.05 d 271.58 222.24 m 271.58 220.19 d 271.92 221.56 m 272.61 221.9 d
 273.29 221.9 d 275 221.22 d 276.03 220.19 m 274.32 218.47 d 273.98 217.79 d
273.63 216.76 d 273.63 215.05 d 278.77 215.73 m 278.43 215.39 d 278.77 215.05 d
 279.11 215.39 d 278.77 215.73 d 283.68 222.24 m 284.36 222.24 d 285.39 221.9 d
 286.08 220.87 d 286.42 219.16 d 286.42 218.13 d 286.08 216.42 d 285.39 215.39
d 284.36 215.05 d 283.68 215.05 d 282.65 215.39 d 281.96 216.42 d 281.62 218.13
 d 281.62 219.16 d 281.96 220.87 d 282.65 221.9 d 283.68 222.24 d 282.99 221.9
d 282.65 221.56 d 282.31 220.87 d 281.96 219.16 d 281.96 218.13 d 282.31 216.42
 d 282.65 215.73 d 282.99 215.39 d 283.68 215.05 d 284.36 215.05 m 285.05
215.39 d 285.39 215.73 d 285.73 216.42 d 286.08 218.13 d 286.08 219.16 d 285.73
 220.87 d 285.39 221.56 d 285.05 221.9 d 284.36 222.24 d 276.38 231.6 m 323.62
231.6 d 323.62 237.36 d 323.62 231.6 d 320.66 222.24 m 322.03 222.24 d 323.06
221.9 d 323.4 221.22 d 323.4 220.19 d 323.06 219.5 d 322.03 219.16 d 320.66
219.16 d 319.63 219.5 d 319.29 220.19 d 319.29 221.22 d 319.63 221.9 d 320.66
222.24 d 319.97 221.9 d 319.63 221.22 d 319.63 220.19 d 319.97 219.5 d 320.66
219.16 d 319.63 218.82 d 319.29 218.47 d 318.95 217.79 d 318.95 216.42 d 319.29
 215.73 d 319.63 215.39 d 320.66 215.05 d 322.03 215.05 d 323.06 215.39 d 323.4
 215.73 d 323.74 216.42 d 323.74 217.79 d 323.4 218.47 d 323.06 218.82 d 322.03
 219.16 d 322.72 219.5 d 323.06 220.19 d 323.06 221.22 d 322.72 221.9 d 322.03
222.24 d 320.66 219.16 m 319.97 218.82 d 319.63 218.47 d 319.29 217.79 d 319.29
 216.42 d 319.63 215.73 d 319.97 215.39 d 320.66 215.05 d 322.03 215.05 m
322.72 215.39 d 323.06 215.73 d 323.4 216.42 d 323.4 217.79 d 323.06 218.47 d
322.72 218.82 d 322.03 219.16 d 326.65 215.73 m 326.31 215.39 d 326.65 215.05 d
 326.99 215.39 d 326.65 215.73 d 331.55 222.24 m 332.24 222.24 d 333.27 221.9 d
 333.95 220.87 d 334.3 219.16 d 334.3 218.13 d 333.95 216.42 d 333.27 215.39 d
332.24 215.05 d 331.55 215.05 d 330.53 215.39 d 329.84 216.42 d 329.5 218.13 d
329.5 219.16 d 329.84 220.87 d 330.53 221.9 d 331.55 222.24 d 330.87 221.9 d
330.53 221.56 d 330.18 220.87 d 329.84 219.16 d 329.84 218.13 d 330.18 216.42 d
 330.53 215.73 d 330.87 215.39 d 331.55 215.05 d 332.24 215.05 m 332.93 215.39
d 333.27 215.73 d 333.61 216.42 d 333.95 218.13 d 333.95 219.16 d 333.61 220.87
 d 333.27 221.56 d 332.93 221.9 d 332.24 222.24 d 323.62 231.6 m 370.86 231.6 d
 370.86 237.36 d 370.86 231.6 d 370.61 219.85 m 370.27 218.82 d 369.58 218.13 d
 368.56 217.79 d 368.21 217.79 d 367.19 218.13 d 366.5 218.82 d 366.16 219.85 d
 366.16 220.19 d 366.5 221.22 d 367.19 221.9 d 368.21 222.24 d 368.9 222.24 d
369.93 221.9 d 370.61 221.22 d 370.96 220.19 d 370.96 218.13 d 370.61 216.76 d
370.27 216.08 d 369.58 215.39 d 368.56 215.05 d 367.53 215.05 d 366.84 215.39 d
 366.5 216.08 d 366.5 216.42 d 366.84 216.76 d 367.19 216.42 d 366.84 216.08 d
368.21 217.79 m 367.53 218.13 d 366.84 218.82 d 366.5 219.85 d 366.5 220.19 d
366.84 221.22 d 367.53 221.9 d 368.21 222.24 d 368.9 222.24 m 369.58 221.9 d
370.27 221.22 d 370.61 220.19 d 370.61 218.13 d 370.27 216.76 d 369.93 216.08 d
 369.24 215.39 d 368.56 215.05 d 373.83 215.73 m 373.49 215.39 d 373.83 215.05
d 374.18 215.39 d 373.83 215.73 d 378.74 222.24 m 379.43 222.24 d 380.45 221.9
d 381.14 220.87 d 381.48 219.16 d 381.48 218.13 d 381.14 216.42 d 380.45 215.39
 d 379.43 215.05 d 378.74 215.05 d 377.71 215.39 d 377.03 216.42 d 376.68
218.13 d 376.68 219.16 d 377.03 220.87 d 377.71 221.9 d 378.74 222.24 d 378.05
221.9 d 377.71 221.56 d 377.37 220.87 d 377.03 219.16 d 377.03 218.13 d 377.37
216.42 d 377.71 215.73 d 378.05 215.39 d 378.74 215.05 d 379.43 215.05 m 380.11
 215.39 d 380.45 215.73 d 380.8 216.42 d 381.14 218.13 d 381.14 219.16 d 380.8
220.87 d 380.45 221.56 d 380.11 221.9 d 379.43 222.24 d 370.86 231.6 m 418.11
231.6 d 418.11 237.36 d 418.11 231.6 d 410.55 220.87 m 411.23 221.22 d 412.26
222.24 d 412.26 215.05 d 411.92 221.9 m 411.92 215.05 d 410.55 215.05 m 413.63
215.05 d 418.42 222.24 m 419.1 222.24 d 420.13 221.9 d 420.82 220.87 d 421.16
219.16 d 421.16 218.13 d 420.82 216.42 d 420.13 215.39 d 419.1 215.05 d 418.42
215.05 d 417.39 215.39 d 416.71 216.42 d 416.36 218.13 d 416.36 219.16 d 416.71
 220.87 d 417.39 221.9 d 418.42 222.24 d 417.73 221.9 d 417.39 221.56 d 417.05
220.87 d 416.71 219.16 d 416.71 218.13 d 417.05 216.42 d 417.39 215.73 d 417.73
 215.39 d 418.42 215.05 d 419.1 215.05 m 419.79 215.39 d 420.13 215.73 d 420.48
 216.42 d 420.82 218.13 d 420.82 219.16 d 420.48 220.87 d 420.13 221.56 d
419.79 221.9 d 419.1 222.24 d 424.06 215.73 m 423.71 215.39 d 424.06 215.05 d
424.4 215.39 d 424.06 215.73 d 428.96 222.24 m 429.65 222.24 d 430.68 221.9 d
431.36 220.87 d 431.7 219.16 d 431.7 218.13 d 431.36 216.42 d 430.68 215.39 d
429.65 215.05 d 428.96 215.05 d 427.93 215.39 d 427.25 216.42 d 426.91 218.13 d
 426.91 219.16 d 427.25 220.87 d 427.93 221.9 d 428.96 222.24 d 428.28 221.9 d
427.93 221.56 d 427.59 220.87 d 427.25 219.16 d 427.25 218.13 d 427.59 216.42 d
 427.93 215.73 d 428.28 215.39 d 428.96 215.05 d 429.65 215.05 m 430.33 215.39
d 430.68 215.73 d 431.02 216.42 d 431.36 218.13 d 431.36 219.16 d 431.02 220.87
 d 430.68 221.56 d 430.33 221.9 d 429.65 222.24 d 418.11 231.6 m 465.35 231.6 d
 465.35 237.36 d 465.35 231.6 d 458.58 220.87 m 459.27 221.22 d 460.3 222.24 d
460.3 215.05 d 459.95 221.9 m 459.95 215.05 d 458.58 215.05 m 461.67 215.05 d
464.46 220.87 m 465.15 221.22 d 466.18 222.24 d 466.18 215.05 d 465.83 221.9 m
465.83 215.05 d 464.46 215.05 m 467.55 215.05 d 470.51 215.73 m 470.16 215.39 d
 470.51 215.05 d 470.85 215.39 d 470.51 215.73 d 475.41 222.24 m 476.1 222.24 d
 477.13 221.9 d 477.81 220.87 d 478.16 219.16 d 478.16 218.13 d 477.81 216.42 d
 477.13 215.39 d 476.1 215.05 d 475.41 215.05 d 474.39 215.39 d 473.7 216.42 d
473.36 218.13 d 473.36 219.16 d 473.7 220.87 d 474.39 221.9 d 475.41 222.24 d
474.73 221.9 d 474.39 221.56 d 474.04 220.87 d 473.7 219.16 d 473.7 218.13 d
474.04 216.42 d 474.39 215.73 d 474.73 215.39 d 475.41 215.05 d 476.1 215.05 m
476.78 215.39 d 477.13 215.73 d 477.47 216.42 d 477.81 218.13 d 477.81 219.16 d
 477.47 220.87 d 477.13 221.56 d 476.78 221.9 d 476.1 222.24 d 465.35 231.6 m
512.59 231.6 d 512.59 237.36 d 512.59 231.6 d 505.28 220.87 m 505.97 221.22 d
507 222.24 d 507 215.05 d 506.66 221.9 m 506.66 215.05 d 505.28 215.05 m 508.37
 215.05 d 511.12 220.87 m 511.47 220.53 d 511.12 220.19 d 510.78 220.53 d
510.78 220.87 d 511.12 221.56 d 511.47 221.9 d 512.49 222.24 d 513.87 222.24 d
514.89 221.9 d 515.24 221.56 d 515.58 220.87 d 515.58 220.19 d 515.24 219.5 d
514.21 218.82 d 512.49 218.13 d 511.81 217.79 d 511.12 217.1 d 510.78 216.08 d
510.78 215.05 d 513.87 222.24 m 514.55 221.9 d 514.89 221.56 d 515.24 220.87 d
515.24 220.19 d 514.89 219.5 d 513.87 218.82 d 512.49 218.13 d 510.78 215.73 m
511.12 216.08 d 511.81 216.08 d 513.52 215.39 d 514.55 215.39 d 515.24 215.73 d
 515.58 216.08 d 511.81 216.08 m 513.52 215.05 d 514.89 215.05 d 515.24 215.39
d 515.58 216.08 d 515.58 216.76 d 518.29 215.73 m 517.95 215.39 d 518.29 215.05
 d 518.64 215.39 d 518.29 215.73 d 523.2 222.24 m 523.88 222.24 d 524.91 221.9
d 525.6 220.87 d 525.94 219.16 d 525.94 218.13 d 525.6 216.42 d 524.91 215.39 d
 523.88 215.05 d 523.2 215.05 d 522.17 215.39 d 521.49 216.42 d 521.14 218.13 d
 521.14 219.16 d 521.49 220.87 d 522.17 221.9 d 523.2 222.24 d 522.51 221.9 d
522.17 221.56 d 521.83 220.87 d 521.49 219.16 d 521.49 218.13 d 521.83 216.42 d
 522.17 215.73 d 522.51 215.39 d 523.2 215.05 d 523.88 215.05 m 524.57 215.39 d
 524.91 215.73 d 525.26 216.42 d 525.6 218.13 d 525.6 219.16 d 525.26 220.87 d
524.91 221.56 d 524.57 221.9 d 523.88 222.24 d 512.59 231.6 m 297.11 207.85 m
297.11 197.77 d 297.59 207.85 m 297.59 197.77 d 295.67 207.85 m 301.43 207.85 d
 302.87 207.37 d 303.35 206.89 d 303.83 205.93 d 303.83 204.97 d 303.35 204.01
d 302.87 203.53 d 301.43 203.05 d 297.59 203.05 d 301.43 207.85 m 302.39 207.37
 d 302.87 206.89 d 303.35 205.93 d 303.35 204.97 d 302.87 204.01 d 302.39
203.53 d 301.43 203.05 d 295.67 197.77 m 299.03 197.77 d 299.99 203.05 m 300.95
 202.57 d 301.43 202.09 d 302.87 198.73 d 303.35 198.25 d 303.83 198.25 d
304.31 198.73 d 300.95 202.57 m 301.43 201.61 d 302.39 198.25 d 302.87 197.77 d
 303.83 197.77 d 304.31 198.73 d 304.31 199.21 d 87.4 231.6 m 93.16 231.6 d
46.89 231.09 m 53.06 231.09 d 57.61 235.2 m 58.29 235.2 d 59.32 234.86 d 60.01
233.83 d 60.35 232.11 d 60.35 231.09 d 60.01 229.37 d 59.32 228.34 d 58.29 228
d 57.61 228 d 56.58 228.34 d 55.9 229.37 d 55.55 231.09 d 55.55 232.11 d 55.9
233.83 d 56.58 234.86 d 57.61 235.2 d 56.92 234.86 d 56.58 234.51 d 56.24
233.83 d 55.9 232.11 d 55.9 231.09 d 56.24 229.37 d 56.58 228.69 d 56.92 228.34
 d 57.61 228 d 58.29 228 m 58.98 228.34 d 59.32 228.69 d 59.67 229.37 d 60.01
231.09 d 60.01 232.11 d 59.67 233.83 d 59.32 234.51 d 58.98 234.86 d 58.29
235.2 d 63.25 228.69 m 62.9 228.34 d 63.25 228 d 63.59 228.34 d 63.25 228.69 d
68.15 235.2 m 68.84 235.2 d 69.87 234.86 d 70.55 233.83 d 70.89 232.11 d 70.89
231.09 d 70.55 229.37 d 69.87 228.34 d 68.84 228 d 68.15 228 d 67.12 228.34 d
66.44 229.37 d 66.1 231.09 d 66.1 232.11 d 66.44 233.83 d 67.12 234.86 d 68.15
235.2 d 67.47 234.86 d 67.12 234.51 d 66.78 233.83 d 66.44 232.11 d 66.44
231.09 d 66.78 229.37 d 67.12 228.69 d 67.47 228.34 d 68.15 228 d 68.84 228 m
69.52 228.34 d 69.87 228.69 d 70.21 229.37 d 70.55 231.09 d 70.55 232.11 d
70.21 233.83 d 69.87 234.51 d 69.52 234.86 d 68.84 235.2 d 73.5 233.83 m 73.84
233.49 d 73.5 233.14 d 73.15 233.49 d 73.15 233.83 d 73.5 234.51 d 73.84 234.86
 d 74.87 235.2 d 76.24 235.2 d 77.27 234.86 d 77.61 234.51 d 77.95 233.83 d
77.95 233.14 d 77.61 232.46 d 76.58 231.77 d 74.87 231.09 d 74.18 230.74 d 73.5
 230.06 d 73.15 229.03 d 73.15 228 d 76.24 235.2 m 76.92 234.86 d 77.27 234.51
d 77.61 233.83 d 77.61 233.14 d 77.27 232.46 d 76.24 231.77 d 74.87 231.09 d
73.15 228.69 m 73.5 229.03 d 74.18 229.03 d 75.9 228.34 d 76.92 228.34 d 77.61
228.69 d 77.95 229.03 d 74.18 229.03 m 75.9 228 d 77.27 228 d 77.61 228.34 d
77.95 229.03 d 77.95 229.72 d 87.4 231.6 m 87.4 307.19 d 93.16 307.19 d 87.4
307.19 d 57.28 310.79 m 57.97 310.79 d 58.99 310.45 d 59.68 309.42 d 60.02
307.7 d 60.02 306.68 d 59.68 304.96 d 58.99 303.93 d 57.97 303.59 d 57.28
303.59 d 56.25 303.93 d 55.57 304.96 d 55.22 306.68 d 55.22 307.7 d 55.57
309.42 d 56.25 310.45 d 57.28 310.79 d 56.59 310.45 d 56.25 310.1 d 55.91
309.42 d 55.57 307.7 d 55.57 306.68 d 55.91 304.96 d 56.25 304.28 d 56.59
303.93 d 57.28 303.59 d 57.97 303.59 m 58.65 303.93 d 58.99 304.28 d 59.34
304.96 d 59.68 306.68 d 59.68 307.7 d 59.34 309.42 d 58.99 310.1 d 58.65 310.45
 d 57.97 310.79 d 62.92 304.28 m 62.57 303.93 d 62.92 303.59 d 63.26 303.93 d
62.92 304.28 d 67.82 310.79 m 68.51 310.79 d 69.54 310.45 d 70.22 309.42 d
70.56 307.7 d 70.56 306.68 d 70.22 304.96 d 69.54 303.93 d 68.51 303.59 d 67.82
 303.59 d 66.79 303.93 d 66.11 304.96 d 65.77 306.68 d 65.77 307.7 d 66.11
309.42 d 66.79 310.45 d 67.82 310.79 d 67.14 310.45 d 66.79 310.1 d 66.45
309.42 d 66.11 307.7 d 66.11 306.68 d 66.45 304.96 d 66.79 304.28 d 67.14
303.93 d 67.82 303.59 d 68.51 303.59 m 69.19 303.93 d 69.54 304.28 d 69.88
304.96 d 70.22 306.68 d 70.22 307.7 d 69.88 309.42 d 69.54 310.1 d 69.19 310.45
 d 68.51 310.79 d 75.21 310.79 m 75.9 310.79 d 76.92 310.45 d 77.61 309.42 d
77.95 307.7 d 77.95 306.68 d 77.61 304.96 d 76.92 303.93 d 75.9 303.59 d 75.21
303.59 d 74.18 303.93 d 73.5 304.96 d 73.15 306.68 d 73.15 307.7 d 73.5 309.42
d 74.18 310.45 d 75.21 310.79 d 74.53 310.45 d 74.18 310.1 d 73.84 309.42 d
73.5 307.7 d 73.5 306.68 d 73.84 304.96 d 74.18 304.28 d 74.53 303.93 d 75.21
303.59 d 75.9 303.59 m 76.58 303.93 d 76.92 304.28 d 77.27 304.96 d 77.61
306.68 d 77.61 307.7 d 77.27 309.42 d 76.92 310.1 d 76.58 310.45 d 75.9 310.79
d 87.4 307.19 m 87.4 382.78 d 93.16 382.78 d 87.4 382.78 d 57.61 386.38 m 58.29
 386.38 d 59.32 386.04 d 60.01 385.01 d 60.35 383.29 d 60.35 382.27 d 60.01
380.55 d 59.32 379.52 d 58.29 379.18 d 57.61 379.18 d 56.58 379.52 d 55.9
380.55 d 55.55 382.27 d 55.55 383.29 d 55.9 385.01 d 56.58 386.04 d 57.61
386.38 d 56.92 386.04 d 56.58 385.69 d 56.24 385.01 d 55.9 383.29 d 55.9 382.27
 d 56.24 380.55 d 56.58 379.87 d 56.92 379.52 d 57.61 379.18 d 58.29 379.18 m
58.98 379.52 d 59.32 379.87 d 59.67 380.55 d 60.01 382.27 d 60.01 383.29 d
59.67 385.01 d 59.32 385.69 d 58.98 386.04 d 58.29 386.38 d 63.25 379.87 m 62.9
 379.52 d 63.25 379.18 d 63.59 379.52 d 63.25 379.87 d 68.15 386.38 m 68.84
386.38 d 69.87 386.04 d 70.55 385.01 d 70.89 383.29 d 70.89 382.27 d 70.55
380.55 d 69.87 379.52 d 68.84 379.18 d 68.15 379.18 d 67.12 379.52 d 66.44
380.55 d 66.1 382.27 d 66.1 383.29 d 66.44 385.01 d 67.12 386.04 d 68.15 386.38
 d 67.47 386.04 d 67.12 385.69 d 66.78 385.01 d 66.44 383.29 d 66.44 382.27 d
66.78 380.55 d 67.12 379.87 d 67.47 379.52 d 68.15 379.18 d 68.84 379.18 m
69.52 379.52 d 69.87 379.87 d 70.21 380.55 d 70.55 382.27 d 70.55 383.29 d
70.21 385.01 d 69.87 385.69 d 69.52 386.04 d 68.84 386.38 d 73.5 385.01 m 73.84
 384.66 d 73.5 384.32 d 73.15 384.66 d 73.15 385.01 d 73.5 385.69 d 73.84
386.04 d 74.87 386.38 d 76.24 386.38 d 77.27 386.04 d 77.61 385.69 d 77.95
385.01 d 77.95 384.32 d 77.61 383.64 d 76.58 382.95 d 74.87 382.27 d 74.18
381.92 d 73.5 381.24 d 73.15 380.21 d 73.15 379.18 d 76.24 386.38 m 76.92
386.04 d 77.27 385.69 d 77.61 385.01 d 77.61 384.32 d 77.27 383.64 d 76.24
382.95 d 74.87 382.27 d 73.15 379.87 m 73.5 380.21 d 74.18 380.21 d 75.9 379.52
 d 76.92 379.52 d 77.61 379.87 d 77.95 380.21 d 74.18 380.21 m 75.9 379.18 d
77.27 379.18 d 77.61 379.52 d 77.95 380.21 d 77.95 380.89 d 87.4 382.78 m 87.4
458.37 d 93.16 458.37 d 87.4 458.37 d 57.23 461.97 m 57.92 461.97 d 58.95
461.62 d 59.63 460.6 d 59.97 458.88 d 59.97 457.85 d 59.63 456.14 d 58.95
455.11 d 57.92 454.77 d 57.23 454.77 d 56.2 455.11 d 55.52 456.14 d 55.18
457.85 d 55.18 458.88 d 55.52 460.6 d 56.2 461.62 d 57.23 461.97 d 56.55 461.62
 d 56.2 461.28 d 55.86 460.6 d 55.52 458.88 d 55.52 457.85 d 55.86 456.14 d
56.2 455.46 d 56.55 455.11 d 57.23 454.77 d 57.92 454.77 m 58.6 455.11 d 58.95
455.46 d 59.29 456.14 d 59.63 457.85 d 59.63 458.88 d 59.29 460.6 d 58.95
461.28 d 58.6 461.62 d 57.92 461.97 d 62.87 455.46 m 62.53 455.11 d 62.87
454.77 d 63.21 455.11 d 62.87 455.46 d 67.77 461.97 m 68.46 461.97 d 69.49
461.62 d 70.17 460.6 d 70.52 458.88 d 70.52 457.85 d 70.17 456.14 d 69.49
455.11 d 68.46 454.77 d 67.77 454.77 d 66.75 455.11 d 66.06 456.14 d 65.72
457.85 d 65.72 458.88 d 66.06 460.6 d 66.75 461.62 d 67.77 461.97 d 67.09
461.62 d 66.75 461.28 d 66.4 460.6 d 66.06 458.88 d 66.06 457.85 d 66.4 456.14
d 66.75 455.46 d 67.09 455.11 d 67.77 454.77 d 68.46 454.77 m 69.15 455.11 d
69.49 455.46 d 69.83 456.14 d 70.17 457.85 d 70.17 458.88 d 69.83 460.6 d 69.49
 461.28 d 69.15 461.62 d 68.46 461.97 d 76.2 454.77 m 76.2 461.97 d 72.44
456.83 d 77.92 456.83 d 75.86 461.28 m 75.86 454.77 d 74.83 454.77 m 77.23
454.77 d 87.4 458.37 m 87.4 533.96 d 93.16 533.96 d 87.4 533.96 d 57.28 537.56
m 57.96 537.56 d 58.99 537.21 d 59.68 536.19 d 60.02 534.47 d 60.02 533.44 d
59.68 531.73 d 58.99 530.7 d 57.96 530.36 d 57.28 530.36 d 56.25 530.7 d 55.56
531.73 d 55.22 533.44 d 55.22 534.47 d 55.56 536.19 d 56.25 537.21 d 57.28
537.56 d 56.59 537.21 d 56.25 536.87 d 55.91 536.19 d 55.56 534.47 d 55.56
533.44 d 55.91 531.73 d 56.25 531.04 d 56.59 530.7 d 57.28 530.36 d 57.96
530.36 m 58.65 530.7 d 58.99 531.04 d 59.33 531.73 d 59.68 533.44 d 59.68
534.47 d 59.33 536.19 d 58.99 536.87 d 58.65 537.21 d 57.96 537.56 d 62.91
531.04 m 62.57 530.7 d 62.91 530.36 d 63.26 530.7 d 62.91 531.04 d 67.82 537.56
 m 68.5 537.56 d 69.53 537.21 d 70.22 536.19 d 70.56 534.47 d 70.56 533.44 d
70.22 531.73 d 69.53 530.7 d 68.5 530.36 d 67.82 530.36 d 66.79 530.7 d 66.11
531.73 d 65.76 533.44 d 65.76 534.47 d 66.11 536.19 d 66.79 537.21 d 67.82
537.56 d 67.13 537.21 d 66.79 536.87 d 66.45 536.19 d 66.11 534.47 d 66.11
533.44 d 66.45 531.73 d 66.79 531.04 d 67.13 530.7 d 67.82 530.36 d 68.5 530.36
 m 69.19 530.7 d 69.53 531.04 d 69.88 531.73 d 70.22 533.44 d 70.22 534.47 d
69.88 536.19 d 69.53 536.87 d 69.19 537.21 d 68.5 537.56 d 77.27 536.53 m 76.92
 536.19 d 77.27 535.84 d 77.61 536.19 d 77.61 536.53 d 77.27 537.21 d 76.58
537.56 d 75.55 537.56 d 74.53 537.21 d 73.84 536.53 d 73.5 535.84 d 73.15
534.47 d 73.15 532.42 d 73.5 531.39 d 74.18 530.7 d 75.21 530.36 d 75.9 530.36
d 76.92 530.7 d 77.61 531.39 d 77.95 532.42 d 77.95 532.76 d 77.61 533.79 d
76.92 534.47 d 75.9 534.81 d 75.55 534.81 d 74.53 534.47 d 73.84 533.79 d 73.5
532.76 d 75.55 537.56 m 74.87 537.21 d 74.18 536.53 d 73.84 535.84 d 73.5
534.47 d 73.5 532.42 d 73.84 531.39 d 74.53 530.7 d 75.21 530.36 d 75.9 530.36
m 76.58 530.7 d 77.27 531.39 d 77.61 532.42 d 77.61 532.76 d 77.27 533.79 d
76.58 534.47 d 75.9 534.81 d 87.4 533.96 m 32.5 352.11 m 22.42 352.11 d 22.42
350.19 d 22.42 351.63 m 32.5 351.63 d 32.5 350.19 m 32.5 353.55 d 25.78 358.18
m 25.78 359.14 d 26.26 360.58 d 27.22 361.54 d 28.66 362.02 d 29.62 362.02 d
31.06 361.54 d 32.02 360.58 d 32.5 359.14 d 32.5 358.18 d 32.02 356.74 d 31.06
355.78 d 29.62 355.3 d 28.66 355.3 d 27.22 355.78 d 26.26 356.74 d 25.78 358.18
 d 26.26 357.22 d 27.22 356.26 d 28.66 355.78 d 29.62 355.78 d 31.06 356.26 d
32.02 357.22 d 32.5 358.18 d 32.5 359.14 m 32.02 360.1 d 31.06 361.06 d 29.62
361.54 d 28.66 361.54 d 27.22 361.06 d 26.26 360.1 d 25.78 359.14 d 25.78
367.09 m 26.26 366.13 d 26.74 365.65 d 27.7 365.17 d 28.66 365.17 d 29.62
365.65 d 30.1 366.13 d 30.58 367.09 d 30.58 368.05 d 30.1 369.01 d 29.62 369.49
 d 28.66 369.97 d 27.7 369.97 d 26.74 369.49 d 26.26 369.01 d 25.78 368.05 d
25.78 367.09 d 26.26 366.13 m 27.22 365.65 d 29.14 365.65 d 30.1 366.13 d 30.1
369.01 m 29.14 369.49 d 27.22 369.49 d 26.26 369.01 d 26.74 369.49 m 26.26
369.97 d 25.78 370.93 d 26.26 370.93 d 26.26 369.97 d 29.62 365.65 m 30.1
365.17 d 31.06 364.69 d 31.54 364.69 d 32.5 365.17 d 32.98 366.61 d 32.98
369.01 d 33.46 370.45 d 33.94 370.93 d 31.54 364.69 m 32.02 365.17 d 32.5
366.61 d 32.5 369.01 d 32.98 370.45 d 33.94 370.93 d 34.42 370.93 d 35.38
370.45 d 35.86 369.01 d 35.86 366.13 d 35.38 364.69 d 34.42 364.21 d 33.94
364.21 d 32.98 364.69 d 32.5 366.13 d 20.5 376.45 m 21.46 375.49 d 22.9 374.53
d 24.82 373.57 d 27.22 373.09 d 29.14 373.09 d 31.54 373.57 d 33.46 374.53 d
34.9 375.49 d 35.86 376.45 d 21.46 375.49 m 23.38 374.53 d 24.82 374.05 d 27.22
 373.57 d 29.14 373.57 d 31.54 374.05 d 32.98 374.53 d 34.9 375.49 d 23.86
384.22 m 25.3 384.7 d 22.42 384.7 d 23.86 384.22 d 22.9 383.26 d 22.42 381.82 d
 22.42 380.86 d 22.9 379.42 d 23.86 378.46 d 24.82 377.98 d 26.26 377.5 d 28.66
 377.5 d 30.1 377.98 d 31.06 378.46 d 32.02 379.42 d 32.5 380.86 d 32.5 381.82
d 32.02 383.26 d 31.06 384.22 d 30.1 384.7 d 22.42 380.86 m 22.9 379.9 d 23.86
378.94 d 24.82 378.46 d 26.26 377.98 d 28.66 377.98 d 30.1 378.46 d 31.06
378.94 d 32.02 379.9 d 32.5 380.86 d 20.5 390.4 m 21.46 389.44 d 22.9 388.48 d
24.82 387.52 d 27.22 387.04 d 29.14 387.04 d 31.54 387.52 d 33.46 388.48 d 34.9
 389.44 d 35.86 390.4 d 21.46 389.44 m 23.38 388.48 d 24.82 388 d 27.22 387.52
d 29.14 387.52 d 31.54 388 d 32.98 388.48 d 34.9 389.44 d 22.42 392.85 m 32.5
392.85 d 22.42 393.33 m 32.5 393.33 d 22.42 391.41 m 22.42 397.17 d 22.9 398.61
 d 23.38 399.09 d 24.34 399.57 d 25.3 399.57 d 26.26 399.09 d 26.74 398.61 d
27.22 397.17 d 27.22 393.33 d 22.42 397.17 m 22.9 398.13 d 23.38 398.61 d 24.34
 399.09 d 25.3 399.09 d 26.26 398.61 d 26.74 398.13 d 27.22 397.17 d 32.5
391.41 m 32.5 394.77 d 27.22 395.73 m 27.7 396.69 d 28.18 397.17 d 31.54 398.61
 d 32.02 399.09 d 32.02 399.57 d 31.54 400.05 d 27.7 396.69 m 28.66 397.17 d
32.02 398.13 d 32.5 398.61 d 32.5 399.57 d 31.54 400.05 d 31.06 400.05 d 32.5
402.93 m 32.02 402.45 d 31.54 402.93 d 32.02 403.41 d 32.98 403.41 d 33.94
402.93 d 34.42 402.45 d 24.34 406.25 m 24.82 406.73 d 25.3 406.25 d 24.82
405.77 d 24.34 405.77 d 23.38 406.25 d 22.9 406.73 d 22.42 408.17 d 22.42
410.09 d 22.9 411.53 d 23.38 412.01 d 24.34 412.49 d 25.3 412.49 d 26.26 412.01
 d 27.22 410.57 d 28.18 408.17 d 28.66 407.21 d 29.62 406.25 d 31.06 405.77 d
32.5 405.77 d 22.42 410.09 m 22.9 411.05 d 23.38 411.53 d 24.34 412.01 d 25.3
412.01 d 26.26 411.53 d 27.22 410.09 d 28.18 408.17 d 31.54 405.77 m 31.06
406.25 d 31.06 407.21 d 32.02 409.61 d 32.02 411.05 d 31.54 412.01 d 31.06
412.49 d 31.06 407.21 m 32.5 409.61 d 32.5 411.53 d 32.02 412.01 d 31.06 412.49
 d 30.1 412.49 d 20.5 413.55 m 21.46 414.51 d 22.9 415.47 d 24.82 416.43 d
27.22 416.91 d 29.14 416.91 d 31.54 416.43 d 33.46 415.47 d 34.9 414.51 d 35.86
 413.55 d 21.46 414.51 m 23.38 415.47 d 24.82 415.95 d 27.22 416.43 d 29.14
416.43 d 31.54 415.95 d 32.98 415.47 d 34.9 414.51 d 20.5 418.53 m 21.46 419.49
 d 22.9 420.45 d 24.82 421.4 d 27.22 421.88 d 29.14 421.88 d 31.54 421.4 d
33.46 420.44 d 34.9 419.48 d 35.86 418.52 d 21.46 419.49 m 23.38 420.45 d 24.82
 420.92 d 27.22 421.4 d 29.14 421.4 d 31.54 420.92 d 32.98 420.44 d 34.9 419.48
 d 28.18 424.65 m 28.18 433.29 d 32.5 440.47 m 22.42 440.47 d 29.62 435.19 d
29.62 442.87 d 23.38 439.99 m 32.5 439.99 d 32.5 438.55 m 32.5 441.91 d 32.5
448.18 m 32.02 449.14 d 30.58 450.1 d 29.14 450.58 d 27.22 450.58 d 26.26 450.1
 d 26.26 452.98 d 25.78 452.98 m 25.78 448.18 d 26.26 446.74 d 27.7 445.78 d
29.14 445.3 d 30.58 445.3 d 31.54 445.78 d 32.02 446.26 d 32.5 447.22 d 32.5
448.18 d 32.02 449.62 d 30.58 450.58 d 29.14 451.06 d 27.7 451.06 d 26.74
450.58 d 26.26 450.1 d 25.78 449.14 d 25.78 448.18 m 26.26 447.22 d 27.7 446.26
 d 29.14 445.78 d 31.06 445.78 d 32.02 446.26 d 87.4 307.19 m 512.59 307.19 d
149.12 571.75 m 153.55 555.49 d 158.27 539.84 d 162.99 525.69 d 167.72 512.84 d
 172.44 501.13 d 177.17 490.43 d 181.89 480.63 d 186.62 471.62 d 191.34 463.33
d 196.06 455.66 d 200.79 448.57 d 205.51 441.99 d 210.24 435.88 d 214.96 430.19
 d 219.69 424.88 d 224.41 419.92 d 229.13 415.28 d 233.86 410.93 d 238.58
406.84 d 243.31 403 d 248.03 399.38 d 252.76 395.97 d 257.48 392.76 d 262.2
389.72 d 266.93 386.84 d 271.65 384.12 d 276.38 381.54 d 281.1 379.09 d 285.83
376.76 d 290.55 374.55 d 295.28 372.44 d 300 370.44 d 304.72 368.53 d 309.45
366.7 d 314.17 364.96 d 318.9 363.3 d 323.62 361.7 d 328.35 360.18 d 333.07
358.72 d 337.79 357.33 d 342.52 355.99 d 347.24 354.7 d 351.97 353.47 d 356.69
352.28 d 361.42 351.14 d 366.14 350.05 d 370.86 348.99 d 375.59 347.98 d 380.31
 347 d 385.04 346.06 d 389.76 345.15 d 394.49 344.28 d 399.21 343.43 d 403.93
342.61 d 408.66 341.83 d 413.38 341.06 d 418.11 340.33 d 422.83 339.62 d 427.56
 338.93 d 432.28 338.26 d 437.01 337.62 d 441.73 336.99 d 446.45 336.38 d
451.18 335.8 d 455.9 335.23 d 460.63 334.68 d 465.35 334.14 d 470.08 333.62 d
474.8 333.12 d 479.52 332.63 d 484.25 332.15 d 488.97 331.69 d 493.7 331.24 d
498.42 330.8 d 503.15 330.38 d 507.87 329.96 d 512.59 329.56 d 116.95 571.75 m
116.95 571.75 m 117.85 568.27 d 118.76 564.79 m 119.66 561.3 d 120.48 558.18 m
120.58 557.82 m 121.59 554.36 d 122.6 550.91 m 123.61 547.45 d 124.62 544 m
125.2 542.03 d 125.68 540.56 d 126.8 537.14 m 127.92 533.72 d 129.04 530.29 m
129.92 527.58 d 130.18 526.88 d 131.41 523.5 m 132.64 520.11 d 133.87 516.73 m
134.65 514.58 d 135.14 513.36 d 136.48 510.02 m 137.82 506.68 d 139.17 503.34 m
 139.37 502.83 d 140.61 500.04 d 142.06 496.75 m 143.52 493.46 d 144.1 492.15 m
 145.04 490.2 m 146.62 486.96 d 148.19 483.72 m 148.82 482.41 d 149.83 480.52 d
 151.51 477.33 m 153.2 474.15 d 153.55 473.5 m 154.97 471.02 m 156.77 467.9 d
158.27 465.3 m 158.59 464.79 m 160.49 461.74 d 162.4 458.69 m 162.99 457.75 d
164.39 455.69 d 166.4 452.71 m 167.72 450.76 d 168.46 449.75 d 170.58 446.84 m
172.44 444.29 d 172.71 443.94 d 174.94 441.11 m 177.16 438.28 d 177.17 438.27 m
 179.48 435.53 m 181.8 432.78 d 181.89 432.67 m 184.21 430.1 m 186.62 427.44 d
186.62 427.43 d 189.13 424.84 m 191.34 422.55 d 191.64 422.26 d 194.22 419.75 m
 196.06 417.96 d 196.83 417.27 d 199.49 414.85 m 200.79 413.66 d 202.19 412.47
d 204.92 410.12 m 205.51 409.62 d 207.71 407.85 d 210.24 405.81 m 210.52 405.6
m 213.38 403.42 d 214.96 402.22 m 216.28 401.27 m 219.2 399.17 d 219.69 398.83
m 222.17 397.14 m 224.41 395.62 d 225.16 395.14 d 228.19 393.19 m 229.13 392.59
 d 231.25 391.3 d 233.86 389.71 m 234.33 389.44 m 237.45 387.63 d 238.58 386.98
 m 240.59 385.88 m 243.31 384.39 d 243.75 384.16 d 246.94 382.49 m 248.03
381.92 d 250.16 380.87 d 252.76 379.58 m 253.39 379.28 m 256.64 377.74 d 257.48
 377.34 m 259.92 376.25 m 262.2 375.21 d 263.21 374.78 d 266.51 373.36 m 266.93
 373.18 d 269.84 371.99 d 271.65 371.24 m 273.18 370.64 m 276.38 369.39 d
276.53 369.33 d 279.9 368.06 m 281.1 367.61 d 283.28 366.83 d 285.83 365.92 m
286.68 365.62 m 290.08 364.45 d 290.55 364.29 m 293.5 363.32 m 295.28 362.73 d
296.92 362.21 d 300 361.24 m 300.36 361.13 m 303.8 360.08 d 304.72 359.8 m
307.25 359.07 m 309.45 358.43 d 310.71 358.07 d 314.17 357.1 m 314.18 357.1 m
317.66 356.17 d 318.9 355.83 m 321.14 355.25 m 323.62 354.61 d 324.63 354.36 d
328.12 353.49 m 328.35 353.43 d 331.62 352.65 d 333.07 352.3 m 335.12 351.83 m
337.79 351.21 d 338.63 351.02 d 342.15 350.24 m 342.52 350.16 d 345.67 349.48 d
 347.24 349.14 m 349.19 348.74 m 351.97 348.16 d 352.71 348.01 d 356.24 347.31
m 356.69 347.22 d 359.78 346.62 d 361.42 346.31 m 363.32 345.95 m 366.14 345.43
 d 366.86 345.3 d 370.4 344.66 m 370.86 344.57 d 373.94 344.04 d 375.59 343.75
m 377.49 343.43 m 380.31 342.95 d 381.04 342.84 d 384.6 342.26 m 385.04 342.18
d 388.15 341.69 d 389.76 341.44 m 391.71 341.14 m 394.49 340.72 d 395.27 340.6
d 398.83 340.08 m 399.21 340.02 d 402.39 339.56 d 403.93 339.34 m 405.96 339.06
 m 408.66 338.69 d 409.52 338.57 d 413.09 338.09 m 413.38 338.05 d 416.66
337.62 d 418.11 337.43 m 420.23 337.16 m 422.83 336.83 d 423.8 336.71 d 427.38
336.27 m 427.56 336.25 d 430.95 335.85 d 432.28 335.69 m 434.53 335.43 m 437.01
 335.14 d 438.1 335.02 d 441.68 334.61 m 441.73 334.61 d 445.26 334.22 d 446.45
 334.09 m 448.84 333.84 m 451.18 333.59 d 452.42 333.46 d 455.9 333.1 m 456
333.09 m 459.58 332.73 d 460.63 332.63 m 463.16 332.38 m 465.35 332.16 d 466.75
 332.03 d 470.08 331.71 m 470.33 331.69 m 473.92 331.36 d 474.8 331.28 m 477.5
331.03 m 479.52 330.85 d 481.09 330.71 d 484.25 330.44 m 484.67 330.4 m 488.26
330.09 d 488.97 330.03 m 491.85 329.79 m 493.7 329.64 d 495.43 329.5 d 498.42
329.26 m 499.02 329.21 m 502.61 328.93 d 503.15 328.88 m 506.2 328.65 m 507.87
328.52 d 509.79 328.38 d 512.59 328.16 m 131.77 377.69 m 131.77 383.45 d 137.53
 383.45 d 137.53 377.69 d 131.77 377.69 d 179.01 333.61 m 179.01 339.37 d
184.77 339.37 d 184.77 333.61 d 179.01 333.61 d 226.25 322.93 m 226.25 328.69 d
 232.01 328.69 d 232.01 322.93 d 226.25 322.93 d 273.5 317.05 m 273.5 322.81 d
279.26 322.81 d 279.26 317.05 d 273.5 317.05 d 320.74 307.11 m 320.74 312.87 d
326.5 312.87 d 326.5 307.11 d 320.74 307.11 d 367.98 302.84 m 367.98 308.6 d
373.74 308.6 d 373.74 302.84 d 367.98 302.84 d 134.65 367.6 m 134.65 393.53 d
132.76 367.6 m 136.54 367.6 d 132.76 393.53 m 136.54 393.53 d 181.89 320.77 m
181.89 352.22 d 180 320.77 m 183.78 320.77 d 180 352.22 m 183.78 352.22 d
229.13 303.54 m 229.13 348.08 d 227.24 303.54 m 231.02 303.54 d 227.24 348.08 m
 231.02 348.08 d 276.38 292.97 m 276.38 346.9 d 274.49 292.97 m 278.27 292.97 d
 274.49 346.9 m 278.27 346.9 d 323.62 273.02 m 323.62 346.96 d 321.73 273.02 m
325.51 273.02 d 321.73 346.96 m 325.51 346.96 d 370.86 262.14 m 370.86 349.29 d
 368.97 262.14 m 372.75 262.14 d 368.97 349.29 m 372.75 349.29 d 131.77 343.3 m
 134.65 349.06 d 137.53 343.3 d 131.77 343.3 d 179.01 321.98 m 181.89 327.74 d
184.77 321.98 d 179.01 321.98 d 226.25 312.4 m 229.13 318.16 d 232.01 312.4 d
226.25 312.4 d 273.5 307.56 m 276.38 313.32 d 279.26 307.56 d 273.5 307.56 d
320.74 320.53 m 323.62 326.29 d 326.5 320.53 d 320.74 320.53 d 367.98 331.36 m
370.86 337.12 d 373.74 331.36 d 367.98 331.36 d 134.65 334.14 m 134.65 358.22 d
 132.76 334.14 m 136.54 334.14 d 132.76 358.22 m 136.54 358.22 d 181.89 306.95
m 181.89 342.77 d 180 306.95 m 183.78 306.95 d 180 342.77 m 183.78 342.77 d
229.13 294.65 m 229.13 335.91 d 227.24 294.65 m 231.02 294.65 d 227.24 335.91 m
 231.02 335.91 d 276.38 284.07 m 276.38 336.8 d 274.49 284.07 m 278.27 284.07 d
 274.49 336.8 m 278.27 336.8 d 323.62 286.6 m 323.62 360.22 d 321.73 286.6 m
325.51 286.6 d 321.73 360.22 m 325.51 360.22 d 370.86 290.73 m 370.86 377.74 d
368.97 290.73 m 372.75 290.73 d 368.97 377.74 m 372.75 377.74 d 131.77 359.63 m
 137.53 365.39 d 131.77 365.39 m 137.53 359.63 d 179.01 330.48 m 184.77 336.24
d 179.01 336.24 m 184.77 330.48 d 226.25 313.74 m 232.01 319.5 d 226.25 319.5 m
 232.01 313.74 d 273.5 314.48 m 279.26 320.24 d 273.5 320.24 m 279.26 314.48 d
320.74 310.75 m 326.5 316.51 d 320.74 316.51 m 326.5 310.75 d 367.98 292.87 m
373.74 298.63 d 367.98 298.63 m 373.74 292.87 d 134.65 351.92 m 134.65 373.1 d
132.76 351.92 m 136.54 351.92 d 132.76 373.1 m 136.54 373.1 d 181.89 316.12 m
181.89 350.6 d 180 316.12 m 183.78 316.12 d 180 350.6 m 183.78 350.6 d 229.13
295.35 m 229.13 337.9 d 227.24 295.35 m 231.02 295.35 d 227.24 337.9 m 231.02
337.9 d 276.38 291.82 m 276.38 342.89 d 274.49 291.82 m 278.27 291.82 d 274.49
342.89 m 278.27 342.89 d 323.62 278.41 m 323.62 348.86 d 321.73 278.41 m 325.51
 278.41 d 321.73 348.86 m 325.51 348.86 d 370.86 254.05 m 370.86 337.44 d
368.97 254.05 m 372.75 254.05 d 368.97 337.44 m 372.75 337.44 d 134.65 523.29 m
 131.77 526.17 d 134.65 529.05 d 137.53 526.17 d 134.65 523.29 d 181.89 436.74
m 179.01 439.62 d 181.89 442.5 d 184.77 439.62 d 181.89 436.74 d 229.13 383.56
m 226.25 386.44 d 229.13 389.32 d 232.01 386.44 d 229.13 383.56 d 276.38 369.04
 m 273.5 371.92 d 276.38 374.8 d 279.26 371.92 d 276.38 369.04 d 323.62 392.03
m 320.74 394.91 d 323.62 397.79 d 326.5 394.91 d 323.62 392.03 d 370.86 356.21
m 367.98 359.09 d 370.86 361.97 d 373.74 359.09 d 370.86 356.21 d 134.65 513.68
 m 134.65 538.66 d 132.76 513.68 m 136.54 513.68 d 132.76 538.66 m 136.54
538.66 d 181.89 423.39 m 181.89 455.86 d 180 423.39 m 183.78 423.39 d 180
455.86 m 183.78 455.86 d 229.13 366.22 m 229.13 406.67 d 227.24 366.22 m 231.02
 366.22 d 227.24 406.67 m 231.02 406.67 d 276.38 345.85 m 276.38 397.98 d
274.49 345.85 m 278.27 345.85 d 274.49 397.98 m 278.27 397.98 d 323.62 360.56 m
 323.62 429.26 d 321.73 360.56 m 325.51 360.56 d 321.73 429.26 m 325.51 429.26
d 370.86 315.17 m 370.86 403.02 d 368.97 315.17 m 372.75 315.17 d 368.97 403.02
 m 372.75 403.02 d 137.53 524.06 m 137.37 525 d 136.92 525.83 d 136.22 526.47 d
 135.36 526.85 d 134.41 526.93 d 133.49 526.7 d 132.7 526.18 d 132.12 525.43 d
131.81 524.53 d 131.81 523.59 d 132.12 522.69 d 132.7 521.94 d 133.49 521.42 d
134.41 521.19 d 135.36 521.27 d 136.22 521.65 d 136.92 522.29 d 137.37 523.13 d
 137.53 524.06 d 138 524.14 m 137.79 525.22 d 137.25 526.18 d 136.42 526.91 d
135.39 527.33 d 134.29 527.4 d 133.23 527.1 d 132.32 526.47 d 131.66 525.59 d
131.33 524.53 d 131.35 523.43 d 131.74 522.4 d 132.44 521.54 d 133.37 520.96 d
134.45 520.71 d 135.55 520.83 d 136.55 521.3 d 137.34 522.06 d 137.85 523.05 d
138 524.14 d 184.77 452.68 m 184.62 453.62 d 184.16 454.45 d 183.47 455.09 d
182.6 455.47 d 181.65 455.55 d 180.73 455.32 d 179.94 454.8 d 179.36 454.05 d
179.05 453.15 d 179.05 452.21 d 179.36 451.31 d 179.94 450.56 d 180.73 450.04 d
 181.65 449.81 d 182.6 449.89 d 183.47 450.27 d 184.16 450.91 d 184.62 451.75 d
 184.77 452.68 d 185.24 452.76 m 185.04 453.84 d 184.49 454.8 d 183.66 455.53 d
 182.64 455.95 d 181.54 456.02 d 180.47 455.72 d 179.56 455.09 d 178.9 454.21 d
 178.57 453.15 d 178.6 452.05 d 178.98 451.01 d 179.68 450.16 d 180.62 449.58 d
 181.69 449.33 d 182.79 449.45 d 183.79 449.92 d 184.59 450.68 d 185.09 451.67
d 185.24 452.76 d 232.01 405.64 m 231.86 406.57 d 231.41 407.41 d 230.71 408.05
 d 229.84 408.43 d 228.9 408.51 d 227.98 408.27 d 227.18 407.76 d 226.6 407.01
d 226.29 406.11 d 226.29 405.16 d 226.6 404.27 d 227.18 403.52 d 227.98 403 d
228.9 402.77 d 229.84 402.85 d 230.71 403.23 d 231.41 403.87 d 231.86 404.7 d
232.01 405.64 d 232.49 405.72 m 232.28 406.8 d 231.73 407.76 d 230.9 408.49 d
229.88 408.91 d 228.78 408.97 d 227.72 408.68 d 226.81 408.05 d 226.15 407.16 d
 225.81 406.11 d 225.84 405.01 d 226.22 403.97 d 226.92 403.12 d 227.86 402.53
d 228.94 402.29 d 230.03 402.41 d 231.03 402.87 d 231.83 403.64 d 232.33 404.62
 d 232.49 405.72 d 279.26 379.29 m 279.1 380.22 d 278.65 381.06 d 277.95 381.7
d 277.08 382.08 d 276.14 382.16 d 275.22 381.93 d 274.43 381.41 d 273.85 380.66
 d 273.54 379.76 d 273.54 378.82 d 273.85 377.92 d 274.43 377.17 d 275.22
376.65 d 276.14 376.42 d 277.08 376.5 d 277.95 376.88 d 278.65 377.52 d 279.1
378.35 d 279.26 379.29 d 279.73 379.37 m 279.52 380.45 d 278.98 381.41 d 278.15
 382.14 d 277.12 382.56 d 276.02 382.62 d 274.96 382.33 d 274.05 381.7 d 273.39
 380.82 d 273.06 379.76 d 273.08 378.66 d 273.47 377.62 d 274.16 376.77 d 275.1
 376.19 d 276.18 375.94 d 277.28 376.06 d 278.28 376.53 d 279.07 377.29 d
279.58 378.28 d 279.73 379.37 d 326.5 406.48 m 326.35 407.42 d 325.89 408.25 d
325.2 408.89 d 324.33 409.27 d 323.38 409.35 d 322.46 409.12 d 321.67 408.6 d
321.09 407.85 d 320.78 406.95 d 320.78 406.01 d 321.09 405.11 d 321.67 404.36 d
 322.46 403.84 d 323.38 403.61 d 324.33 403.69 d 325.2 404.07 d 325.89 404.71 d
 326.35 405.54 d 326.5 406.48 d 326.97 406.56 m 326.77 407.64 d 326.22 408.6 d
325.39 409.33 d 324.37 409.75 d 323.27 409.82 d 322.2 409.52 d 321.29 408.89 d
320.63 408.01 d 320.3 406.95 d 320.33 405.85 d 320.71 404.81 d 321.41 403.96 d
322.35 403.38 d 323.42 403.13 d 324.52 403.25 d 325.52 403.72 d 326.32 404.48 d
 326.82 405.47 d 326.97 406.56 d 373.74 342.9 m 373.59 343.84 d 373.14 344.67 d
 372.44 345.31 d 371.57 345.69 d 370.63 345.77 d 369.71 345.54 d 368.91 345.02
d 368.33 344.27 d 368.02 343.38 d 368.02 342.43 d 368.33 341.53 d 368.91 340.78
 d 369.71 340.26 d 370.63 340.03 d 371.57 340.11 d 372.44 340.49 d 373.14
341.13 d 373.59 341.97 d 373.74 342.9 d 374.22 342.98 m 374.01 344.07 d 373.46
345.02 d 372.63 345.75 d 371.61 346.17 d 370.51 346.24 d 369.45 345.94 d 368.54
 345.32 d 367.88 344.43 d 367.54 343.38 d 367.57 342.27 d 367.95 341.24 d
368.65 340.38 d 369.59 339.8 d 370.67 339.55 d 371.76 339.67 d 372.76 340.14 d
373.56 340.9 d 374.06 341.89 d 374.22 342.98 d 134.65 512.68 m 134.65 535.44 d
132.76 512.68 m 136.54 512.68 d 132.76 535.44 m 136.54 535.44 d 181.89 437.44 m
 181.89 467.92 d 180 437.44 m 183.78 437.44 d 180 467.92 m 183.78 467.92 d
229.13 386.24 m 229.13 425.03 d 227.24 386.24 m 231.02 386.24 d 227.24 425.03 m
 231.02 425.03 d 276.38 353.14 m 276.38 405.44 d 274.49 353.14 m 278.27 353.14
d 274.49 405.44 m 278.27 405.44 d 323.62 372.19 m 323.62 440.77 d 321.73 372.19
 m 325.51 372.19 d 321.73 440.77 m 325.51 440.77 d 370.86 300.62 m 370.86
385.19 d 368.97 300.62 m 372.75 300.62 d 368.97 385.19 m 372.75 385.19 d 87.64
231.84 m 512.35 231.84 d 512.35 571.51 d 87.64 571.51 d 87.64 231.84 d 87.16
231.36 m 512.83 231.36 d 512.83 571.99 d 87.16 571.99 d 87.16 231.36 d
saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
